Supplementarity is Necessary for Quantum Diagram Reasoning

The ZX-calculus is a powerful diagrammatic language for quantum mechanics and quantum information processing. We prove that its \pi/4-fragment is not complete, in other words the ZX-calculus is not complete for the so called "Clifford+T quantum mechanics". The completeness of this fragment was one of the main open problems in categorical quantum mechanics, a programme initiated by Abramsky and Coecke. The ZX-calculus was known to be incomplete for quantum mechanics. On the other hand, its \pi/2-fragment is known to be complete, i.e. the ZX-calculus is complete for the so called "stabilizer quantum mechanics". Deciding whether its \pi/4-fragment is complete is a crucial step in the development of the ZX-calculus since this fragment is approximately universal for quantum mechanics, contrary to the \pi/2-fragment. To establish our incompleteness result, we consider a fairly simple property of quantum states called supplementarity. We show that supplementarity can be derived in the ZX-calculus if and only if the angles involved in this equation are multiples of \pi/2. In particular, the impossibility to derive supplementarity for \pi/4 implies the incompleteness of the ZX-calculus for Clifford+T quantum mechanics. As a consequence, we propose to add the supplementarity to the set of rules of the ZX-calculus. We also show that if a ZX-diagram involves antiphase twins, they can be merged when the ZX-calculus is augmented with the supplementarity rule. Merging antiphase twins makes diagrammatic reasoning much easier and provides a purely graphical meaning to the supplementarity rule.

==> scalars/011.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=srn] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/0insupple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.5, 0.25) {};
		\node [style=rn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=gn] (3) at (-0.25, -0) {};
		\node [style=gn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=gn] (6) at (4, -0) {$\pi$};
		\node [style=gn] (7) at (0.5, 0.5) {$\pi$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (3.5, -0) {$=$};
		\node [style=gn] (10) at (2.5, 0.5) {};
		\node [style=gn] (11) at (3, 0.5) {$\pi$};
		\node [style=rn] (12) at (2.75, -0) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=rn] (15) at (2, 0.25) {};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=gn] (17) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (5.center);
		\draw (7) to (1);
		\draw (8.center) to (1);
		\draw (12) to (10);
		\draw (11) to (12);
		\draw (14.center) to (12);
		\draw (13) to (15);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/0insupple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.25) {};
		\node [style=none] (1) at (3.5, -0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (4, -0) {$\pi$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=gn] (5) at (2.5, -0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2, -0.25) {};
		\node [style=gn] (8) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (7) to (6);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/0insupple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, -0) {};
		\node [style=gn] (2) at (1, 0.5) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (2.5, 0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=rn] (9) at (3, -0) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=rn] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (6);
		\draw (2) to (1);
		\draw (8.center) to (1);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/0tos0pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (2.75, -0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=gn] (5) at (2.25, -0) {$\pi$};
		\node [style=rn] (6) at (2.75, -0.25) {};
		\node [style=gn] (7) at (2.75, 0.75) {};
		\node [style=gn] (8) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (4);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/0tos0pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0) {$\pi$};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=gn] (2) at (2.25, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=gn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=rn] (6) at (2.25, -0.25) {};
		\node [style=gn] (7) at (2.25, -0.75) {$\alpha$};
		\node [style=gn] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (6) to (7);
		\draw (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/0tos0pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\pi$};
		\node [style=gn] (1) at (2, -0.25) {};
		\node [style=gn] (2) at (1.5, -0) {};
		\node [style=rn] (3) at (4.5, 0.25) {};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\alpha$};
		\node [style=gn] (6) at (1, -0) {$\pi$};
		\node [style=none] (7) at (2.5, -0) {$=$};
		\node [style=gn] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0) {$=$};
		\node [style=none] (10) at (5, -0) {$=$};
		\node [style=gn] (11) at (3, -0) {$\pi$};
		\node [style=rn] (12) at (3.5, 0.25) {};
		\node [style=gn] (13) at (3.5, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=gn] (15) at (4, -0.25) {};
		\node [style=gn] (16) at (5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (3) to (8);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/1to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (3.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (3.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (4, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (1, 0.5) {};
		\node [style=gn] (9) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.25] (8) to (9);
		\draw [bend right=45, looseness=1.25] (8) to (9);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw [bend right, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/1to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (2.25, 0.75) {};
		\node [style=rn] (9) at (2.25, -0.5) {};
		\node [style=gn] (10) at (4, 0.75) {};
		\node [style=rn] (11) at (4, -0.5) {};
		\node [style=rn] (12) at (2.25, 1.25) {};
		\node [style=rn] (13) at (4, 1.25) {};
		\node [style=gn] (14) at (4, -1) {};
		\node [style=gn] (15) at (2.25, -1) {};
		\node [style=rn] (16) at (5, 0.5) {};
		\node [style=gn] (17) at (5, -0.25) {};
		\node [style=rn] (18) at (5.5, 0.5) {};
		\node [style=gn] (19) at (5.5, -0.25) {};
		\node [style=rn] (20) at (6, 0.5) {};
		\node [style=gn] (21) at (6, -0.25) {};
		\node [style=rn] (22) at (6.5, 0.5) {};
		\node [style=gn] (23) at (6.5, -0.25) {};
		\node [style=rn] (24) at (1, 0.5) {};
		\node [style=gn] (25) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (0) to (5);
		\draw (3) to (6);
		\draw (2) to (4);
		\draw (12) to (8);
		\draw (13) to (10);
		\draw (11) to (14);
		\draw (9) to (15);
		\draw (8) to (1);
		\draw (8) to (1);
		\draw (8) to (0);
		\draw (9) to (7);
		\draw (9) to (5);
		\draw (11) to (6);
		\draw (11) to (4);
		\draw (10) to (3);
		\draw (10) to (2);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw [bend left=45, looseness=1.25] (24) to (25);
		\draw [bend right=45, looseness=1.25] (24) to (25);
		\draw [bend left, looseness=1.00] (24) to (25);
		\draw [bend right, looseness=1.00] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/1to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (2.25, 0.75) {};
		\node [style=gn] (5) at (4, 0.75) {};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (4, -1) {};
		\node [style=rn] (10) at (4, -0.5) {};
		\node [style=rn] (11) at (4, 1.25) {};
		\node [style=gn] (12) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (2.25, 1.25) {};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=gn] (16) at (2.25, -1) {};
		\node [style=rn] (17) at (2.75, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (17) to (12);
		\draw (0) to (6);
		\draw (8) to (7);
		\draw (13) to (4);
		\draw (11) to (5);
		\draw (10) to (9);
		\draw (15) to (16);
		\draw (4) to (3);
		\draw (4) to (3);
		\draw (4) to (17);
		\draw (15) to (2);
		\draw (15) to (12);
		\draw (10) to (6);
		\draw (10) to (7);
		\draw (5) to (0);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/1to4pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.75) {};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=rn] (2) at (3.25, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1, -1.5) {};
		\node [style=rn] (7) at (2.75, -1) {};
		\node [style=rn] (8) at (1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.75) {};
		\node [style=rn] (11) at (2.25, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-1.5, -0.75) {};
		\node [style=gn] (13) at (2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (2.75, -1.5) {};
		\node [style=gn] (15) at (3.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (0, -0) {};
		\node [style=gn] (18) at (2.75, 0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=gn] (20) at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (1, -1) {};
		\node [style=rn] (22) at (-1.5, -0) {};
		\node [style=rn] (23) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (20);
		\draw (8) to (16);
		\draw (11) to (13);
		\draw (2) to (15);
		\draw (4) to (9);
		\draw (0) to (18);
		\draw (7) to (14);
		\draw (21) to (6);
		\draw (9) to (5);
		\draw (9) to (5);
		\draw (9) to (8);
		\draw (21) to (20);
		\draw (21) to (16);
		\draw (7) to (13);
		\draw (7) to (15);
		\draw (18) to (11);
		\draw (18) to (2);
		\draw (22) to (12);
		\draw (23) to (10);
		\draw (3) to (19);
		\draw (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/1to4pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.25, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (2) to (7);
		\draw (4) to (3);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/2a4apiispiproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, -0.25) {};
		\node [style=rn] (1) at (-6.25, 0.25) {};
		\node [style=gn] (2) at (0.25, 0.75) {$2\alpha$};
		\node [style=gn] (3) at (-8.75, -0) {$2\alpha$};
		\node [style=gn] (4) at (-8, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (5) at (-5.75, -2.5) {};
		\node [style=rn] (6) at (-5.75, -2) {};
		\node [style=rn] (7) at (-6.75, 0.25) {};
		\node [style=gn] (8) at (-6.75, -0.25) {};
		\node [style=none] (9) at (-7.25, -0) {$=$};
		\node [style=gn] (10) at (-6.75, -2) {};
		\node [style=rn] (11) at (-6.75, -1.5) {};
		\node [style=gn] (12) at (-6.25, -3) {};
		\node [style=rn] (13) at (-6.25, -2.5) {};
		\node [style=gn] (14) at (-6.75, -3) {};
		\node [style=rn] (15) at (-6.75, -2.5) {};
		\node [style=gn] (16) at (-5, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (17) at (-5.75, -0) {$2\alpha$};
		\node [style=none] (18) at (-4.25, -0) {$=$};
		\node [style=none] (19) at (-1.25, -2.25) {$=$};
		\node [style=none] (20) at (-3.25, -2.25) {$=$};
		\node [style=rn] (21) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (22) at (-3.25, 0.25) {};
		\node [style=none] (23) at (-1.25, -0) {$=$};
		\node [style=gn] (24) at (-3.75, -0.25) {};
		\node [style=gn] (25) at (-2, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (26) at (-2.75, -0) {$2\alpha$};
		\node [style=rn] (27) at (-3.75, 0.25) {};
		\node [style=rn] (28) at (-0.75, -2.25) {$\pi$};
		\node [style=gn] (29) at (1.25, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-7.25, -2.5) {$=$};
		\node [style=rn] (32) at (-0.75, 0.25) {};
		\node [style=gn] (33) at (0.5, -0) {$2\alpha$};
		\node [style=gn] (34) at (-0.5, 0.75) {\scriptsize $-2\alpha$};
		\node [style=gn] (35) at (0, 0.25) {};
		\node [style=rn] (36) at (0, -0.25) {$\pi$};
		\node [style=gn] (37) at (-4.75, -2) {$2\alpha$};
		\node [style=gn] (38) at (-6.25, -1.5) {\scriptsize $-2\alpha$};
		\node [style=rn] (39) at (-6.25, -2) {$\pi$};
		\node [style=rn] (40) at (-4.75, -2.5) {$\pi$};
		\node [style=gn] (41) at (-4, -2.25) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (42) at (-5.25, -2.25) {$2\alpha$};
		\node [style=rn] (43) at (-1.75, -2.25) {$\pi$};
		\node [style=rn] (44) at (-2.25, -2.5) {};
		\node [style=rn] (45) at (-2.75, -2.5) {};
		\node [style=rn] (46) at (-2.25, -2) {$\pi$};
		\node [style=gn] (47) at (-2.75, -3) {};
		\node [style=rn] (48) at (-2.75, -1.5) {};
		\node [style=gn] (49) at (-2.75, -2) {};
		\node [style=gn] (50) at (-2.25, -1.5) {\scriptsize $-2\alpha$};
		\node [style=gn] (51) at (-2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (7) to (8);
		\draw (6) to (5);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw (7) to (8);
		\draw [bend left=45, looseness=1.00] (11) to (10);
		\draw [bend right=45, looseness=1.00] (11) to (10);
		\draw (11) to (10);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (27) to (24);
		\draw [bend right=45, looseness=1.00] (27) to (24);
		\draw (27) to (24);
		\draw [bend left=45, looseness=1.00] (32) to (30);
		\draw [bend right=45, looseness=1.00] (32) to (30);
		\draw (32) to (30);
		\draw (34) to (35);
		\draw (2) to (35);
		\draw (35) to (36);
		\draw (38) to (39);
		\draw (37) to (40);
		\draw [bend left=45, looseness=1.00] (48) to (49);
		\draw [bend right=45, looseness=1.00] (48) to (49);
		\draw (48) to (49);
		\draw [bend left=45, looseness=1.00] (44) to (51);
		\draw [bend right=45, looseness=1.00] (44) to (51);
		\draw (44) to (51);
		\draw [bend left=45, looseness=1.00] (45) to (47);
		\draw [bend right=45, looseness=1.00] (45) to (47);
		\draw (45) to (47);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/2dots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (2, -0) {};
		\node [style=gn] (3) at (1, -0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (3, -0) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=none] (7) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/2isroot2square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/2isroot2squarepf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=rn] (5) at (2, 0.25) {};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (4, -0.25) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=gn] (15) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (0);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=135, out=45, loop] (7) to ();
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/2isroot2squarepfnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$=$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$=$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3Hads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style={H box}] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style={H box}] (7) at (2, -0) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (4);
		\draw (6.center) to (7);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3grdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=gn] (9) at (1, -0.25) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw %[bend right=15, looseness=1.00] 
		(2.center) to (9);
		\draw (9) to (8.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (11.center) to (3);
		\draw (10.center) to (3);
		\draw (9) to (6.center);
		\draw (4) to (7.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3line.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (-1.25, -0.25) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3linedouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=rn] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.25, -0) {};
		\node [style=gn] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (4.center) to (0);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (5) to (8.center);
		\draw (8.center) to (7);
		\draw (6.center) to (7);
		\draw (5) to (6.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3piby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=gn] (8) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw (8) to (3.center);
		\draw (1) to (7.center);
		\draw (4.center) to (1);
		\draw (2.center) to (6);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3piby2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (7.center);
		\draw (1) to (8.center);
		\draw (5.center) to (1);
		\draw (6.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3rdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=rn] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=rn] (5) at (3.5, -0.25) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=rn] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (4.center) to (2);
		\draw (2) to (6.center);
		\draw (3.center) to (7);
		\draw (7) to (0.center);
		\draw (1.center) to (5);
		\draw (11.center) to (5);
		\draw (2) to (9.center);
		\draw (7) to (8.center);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3to4pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=none] (1) at (-3.5, -0) {$=$};
		\node [style=rn] (2) at (-4, 0.5) {};
		\node [style=gn] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-2.5, -0.25) {};
		\node [style=rn] (5) at (-1.5, 0.25) {};
		\node [style=rn] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0) {$=$};
		\node [style=none] (8) at (1.5, -0) {$=$};
		\node [style=rn] (9) at (0, 0.5) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (2, -0.25) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (3, -0.25) {};
		\node [style=rn] (14) at (3, 0.25) {};
		\node [style=rn] (15) at (-3, 0.5) {};
		\node [style=gn] (16) at (-3, -0.25) {};
		\node [style=gn] (17) at (-2, -0.25) {};
		\node [style=rn] (18) at (-2, 0.5) {};
		\node [style=gn] (19) at (-1, -0.25) {};
		\node [style=rn] (20) at (-1, 0.5) {};
		\node [style=gn] (21) at (0.5, -0.25) {};
		\node [style=rn] (22) at (0.5, 0.5) {};
		\node [style=gn] (23) at (1, -0.25) {};
		\node [style=rn] (24) at (1, 0.5) {};
		\node [style=gn] (25) at (2.5, -0.25) {};
		\node [style=rn] (26) at (2.5, 0.5) {};
		\node [style=gn] (27) at (3.5, -0.25) {};
		\node [style=rn] (28) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw [bend right=45, looseness=1.25] (2) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw (6) to (4);
		\draw (5) to (3);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [bend left=45, looseness=1.25] (15) to (16);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw [bend left, looseness=1.00] (15) to (16);
		\draw [bend right, looseness=1.00] (15) to (16);
		\draw [bend left=45, looseness=1.00] (18) to (17);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (18) to (17);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend left=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw (24) to (23);
		\draw [bend left=45, looseness=1.00] (26) to (25);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (26) to (25);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw (28) to (27);
		\draw [bend left, looseness=1.00] (9) to (10);
		\draw [bend right, looseness=1.00] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=rn] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=gn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (-1, -0) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, -0.5) {};
		\node [style=rn] (14) at (2.25, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1) to (3.center);
		\draw (1) to (0);
		\draw (5) to (4);
		\draw (7) to (11.center);
		\draw (11.center) to (9);
		\draw (7) to (6.center);
		\draw (6.center) to (9);
		\draw (7) to (8.center);
		\draw (8.center) to (9);
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (14) to (16.center);
		\draw (16.center) to (13);
		\draw (17.center) to (13);
		\draw (14) to (17.center);
		\draw (14) to (13);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=rn] (4) at (3.25, 0.5) {};
		\node [style=gn] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3, -0) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (1.center) to (9);
		\draw (7) to (1.center);
		\draw (7) to (9);
		\draw (8) to (11.center);
		\draw (11.center) to (0);
		\draw (8) to (3.center);
		\draw (3.center) to (0);
		\draw (4) to (6.center);
		\draw (6.center) to (5);
		\draw (2.center) to (5);
		\draw (4) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/3to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {};
		\node [style=rn] (1) at (3.75, 0.5) {};
		\node [style=gn] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=gn] (6) at (3.75, -0.5) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=gn] (10) at (2, -0.25) {};
		\node [style=rn] (11) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (3.center) to (0);
		\draw (5.center) to (0);
		\draw (7) to (5.center);
		\draw (7) to (0);
		\draw (11) to (10);
		\draw (1) to (4.center);
		\draw (4.center) to (6);
		\draw (9.center) to (6);
		\draw (1) to (9.center);
		\draw (1) to (6);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/4line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {};
		\node [style=rn] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left, looseness=1.00] (1) to (0);
		\draw [bend right, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\pi$};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=gn] (5) at (2, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (8) at (2.75, 0.75) {$\pi$};
		\node [style=gn] (9) at (2.75, 0.25) {};
		\node [style=gn] (10) at (3, -0.25) {$\pi$};
		\node [style=none] (11) at (3.5, 0) {$=$};
		\node [style=gn] (12) at (4.5, -0.25) {};
		\node [style=gn] (13) at (4, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=rn] (15) at (4.5, 0.25) {$\pi$};
		\node [style=gn] (16) at (6, -0.25) {};
		\node [style=gn] (17) at (5.5, -0.25) {};
		\node [style=rn] (18) at (6, 0.25) {};
		\node [style=none] (19) at (5, 0) {$=$};
		\node [style=rn] (20) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (9) to (10);
		\draw (14) to (13);
		\draw (15) to (12);
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (20) to (17);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/4to3pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, 0.5) {};
		\node [style=gn] (1) at (3.75, 0.75) {};
		\node [style=rn] (2) at (4.25, -0) {};
		\node [style=gn] (3) at (4.25, -0.75) {};
		\node [style=rn] (4) at (4.25, 0.5) {};
		\node [style=rn] (5) at (4.25, 0.5) {};
		\node [style=gn] (6) at (3.25, -0.5) {};
		\node [style=rn] (7) at (3.75, 1.25) {};
		\node [style=rn] (8) at (4.25, 0.5) {};
		\node [style=rn] (9) at (-5, 0.5) {};
		\node [style=gn] (10) at (-5.5, -0.25) {};
		\node [style=gn] (11) at (-5, -0.25) {};
		\node [style=rn] (12) at (-5.5, 0.25) {};
		\node [style=gn] (13) at (-3.5, -0.25) {};
		\node [style=rn] (14) at (-4, 0.25) {};
		\node [style=gn] (15) at (-4, -0.25) {};
		\node [style=rn] (16) at (-3.5, 0.5) {};
		\node [style=gn] (17) at (-2.75, -0.25) {};
		\node [style=rn] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-4.5, -0) {$=$};
		\node [style=gn] (20) at (-1.75, -0.25) {};
		\node [style=rn] (21) at (-1.25, 0.75) {};
		\node [style=gn] (22) at (-1.25, -0.5) {};
		\node [style=rn] (23) at (-0.75, 0.25) {};
		\node [style=rn] (24) at (-1.75, 0.25) {};
		\node [style=rn] (25) at (-1.25, 0.25) {};
		\node [style=rn] (26) at (-0.75, 0.75) {};
		\node [style=gn] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-2.25, -0) {$=$};
		\node [style=none] (29) at (4.75, -0) {$=$};
		\node [style=none] (30) at (2.75, -0) {$=$};
		\node [style=none] (31) at (-0.25, -0) {$=$};
		\node [style=rn] (32) at (0.75, 0.25) {};
		\node [style=gn] (33) at (1.75, 0.75) {};
		\node [style=gn] (34) at (0.25, -0.25) {};
		\node [style=gn] (35) at (2.25, -0.75) {};
		\node [style=rn] (36) at (2.25, 0.5) {};
		\node [style=gn] (37) at (1.25, -0.75) {};
		\node [style=rn] (38) at (1.25, -0) {};
		\node [style=rn] (39) at (2.25, 0.5) {};
		\node [style=rn] (40) at (1.75, 1.25) {};
		\node [style=rn] (41) at (1.25, 0.5) {};
		\node [style=gn] (42) at (0.75, -0.25) {};
		\node [style=rn] (43) at (2.25, -0) {};
		\node [style=rn] (44) at (0.25, 0.25) {};
		\node [style=rn] (45) at (1.25, 0.5) {};
		\node [style=gn] (46) at (5.25, -0.25) {};
		\node [style=rn] (47) at (5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (1) to (0);
		\draw (1) to (8);
		\draw [bend left=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (2) to (3);
		\draw [bend left, looseness=1.00] (2) to (3);
		\draw [bend right, looseness=1.00] (2) to (3);
		\draw (5) to (2);
		\draw [bend left=45, looseness=1.00] (9) to (11);
		\draw (12) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (11);
		\draw (9) to (11);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.25] (18) to (17);
		\draw [bend right=45, looseness=1.25] (18) to (17);
		\draw [bend left, looseness=1.00] (18) to (17);
		\draw [bend right, looseness=1.00] (18) to (17);
		\draw [bend left=45, looseness=1.00] (16) to (13);
		\draw [bend right=45, looseness=1.00] (16) to (13);
		\draw (16) to (13);
		\draw (24) to (20);
		\draw [bend left=45, looseness=1.25] (23) to (27);
		\draw [bend right=45, looseness=1.25] (23) to (27);
		\draw [bend left, looseness=1.00] (23) to (27);
		\draw [bend right, looseness=1.00] (23) to (27);
		\draw [bend left=45, looseness=1.00] (25) to (22);
		\draw [bend right=45, looseness=1.00] (25) to (22);
		\draw (25) to (22);
		\draw (21) to (25);
		\draw (26) to (23);
		\draw (32) to (42);
		\draw (44) to (34);
		\draw (40) to (33);
		\draw (33) to (45);
		\draw (33) to (36);
		\draw [bend left=45, looseness=1.25] (43) to (35);
		\draw [bend right=45, looseness=1.25] (43) to (35);
		\draw [bend left, looseness=1.00] (43) to (35);
		\draw [bend right, looseness=1.00] (43) to (35);
		\draw [bend left=45, looseness=1.00] (38) to (37);
		\draw [bend right=45, looseness=1.00] (38) to (37);
		\draw (38) to (37);
		\draw (41) to (38);
		\draw (39) to (43);
		\draw [bend left=45, looseness=1.25] (47) to (46);
		\draw [bend right=45, looseness=1.25] (47) to (46);
		\draw [bend left, looseness=1.00] (47) to (46);
		\draw [bend right, looseness=1.00] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/4to3pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0.5, 0.5) {};
		\node [style=rn] (4) at (-0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=45, looseness=1.25] (3) to (2);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/4to3pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-1.75, -0) {};
		\node [style=gn] (2) at (-1.75, -0.5) {};
		\node [style=rn] (3) at (-1.25, 0.5) {};
		\node [style=gn] (4) at (-1.25, -0.75) {};
		\node [style=rn] (5) at (-0.75, -0) {};
		\node [style=rn] (6) at (-1.25, -0) {};
		\node [style=gn] (7) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [bend left=45, looseness=1.25] (5) to (7);
		\draw [bend right=45, looseness=1.25] (5) to (7);
		\draw [bend left, looseness=1.00] (5) to (7);
		\draw [bend right, looseness=1.00] (5) to (7);
		\draw [bend left=45, looseness=1.00] (6) to (4);
		\draw [bend right=45, looseness=1.00] (6) to (4);
		\draw (6) to (4);
		\draw (3) to (6);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/4to3pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=gn] (1) at (0.25, -0.25) {};
		\node [style=rn] (2) at (0.75, 0.5) {};
		\node [style=rn] (3) at (1.75, 0.5) {};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.75) {};
		\node [style=rn] (7) at (1.25, 1.25) {};
		\node [style=rn] (8) at (1.75, -0) {};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=rn] (10) at (0.75, 0.5) {};
		\node [style=rn] (11) at (1.75, 0.5) {};
		\node [style=gn] (12) at (1.75, -0.75) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (7) to (6);
		\draw (6) to (2);
		\draw (6) to (3);
		\draw [bend left=45, looseness=1.25] (8) to (12);
		\draw [bend right=45, looseness=1.25] (8) to (12);
		\draw [bend left, looseness=1.00] (8) to (12);
		\draw [bend right, looseness=1.00] (8) to (12);
		\draw [bend left=45, looseness=1.00] (9) to (13);
		\draw [bend right=45, looseness=1.00] (9) to (13);
		\draw (9) to (13);
		\draw (10) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/4to3pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, -0) {};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (1, -0.75) {};
		\node [style=gn] (7) at (1, -1.5) {};
		\node [style=rn] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (4);
		\draw (4) to (0);
		\draw (4) to (1);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (6) to (7);
		\draw [bend left, looseness=1.00] (6) to (7);
		\draw [bend right, looseness=1.00] (6) to (7);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/Biagebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 1.25) {};
		\node [style=bc] (1) at (-3, 0.25) {};
		\node [style=gc] (2) at (3.5, 0.5) {};
		\node [style=rsc] (3) at (-1, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (-4.75, -0.75) {};
		\node [style=gc] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (5.5, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=gc] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=gc] (11) at (1.25, -0.5) {};
		\node [style=bc] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (5, -1.25) {};
		\node [style=none] (14) at (2.5, -1.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=bc] (17) at (-2.25, 0.25) {};
		\node [style=rsc] (18) at (2.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=gc] (22) at (-4.5, -0) {};
		\node [style=none] (23) at (4.25, -0) {$=$};
		\node [style=rsc] (24) at (3.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=gc] (27) at (5.25, -0.5) {};
		\node [style=none] (28) at (-3.75, -0) {$=$};
		\node [style=none] (29) at (5, 1.25) {};
		\node [style=none] (30) at (3.5, 1.25) {};
		\node [style=gc] (31) at (-1, -0.75) {};
		\node [style=rsc] (32) at (5.25, 0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (30.center);
		\draw [style=none] (8) to (15.center);
		\draw [style=none] (27) to (32);
		\draw [style=none] (12) to (22);
		\draw [style=none] (22) to (4.center);
		\draw [style=none] (22) to (21.center);
		\draw [style=none] (1) to (26.center);
		\draw [style=none] (17) to (10.center);
		\draw [style=none] (7.center) to (24);
		\draw [style=none] (14.center) to (18);
		\draw (8) to (24);
		\draw (2) to (18);
		\draw (8) to (18);
		\draw (2) to (24);
		\draw (29.center) to (32);
		\draw (0.center) to (32);
		\draw (27) to (13.center);
		\draw (27) to (6.center);
		\draw [style=none] (31) to (3);
		\draw (19.center) to (3);
		\draw (25.center) to (3);
		\draw [style=none] (5) to (20.center);
		\draw [style=none] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/CommuteHilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (2.25, 1) {$RGB$};
		\node [style=label] (1) at (0, -1.25) {$FdHilb_Q$};
		\node [style=none] (2) at (1.75, -0.25) {$[\cdot]_{RGB}$};
		\node [style=none] (3) at (-1.75, -0.25) {$[\cdot]_{RG}$};
		\node [style=label] (4) at (-2.25, 1) {$RG$};
		\node [style=none] (5) at (0, 1.25) {$\mathfrak{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (1);
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		%\node [style=gn] (2) at (0.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style={H box}] (3) at (-0.5, -0) {};
		%\node [style=none] (4) at (0.5, 1) {};
		%\node [style=none] (5) at (0.5, -1) {};
		%\node [style=none] (6) at (0, -0) {$=$};
		%\node [style=gn] (7) at (0.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		%\node [style=rn] (8) at (0.5, -0) {\footnotesize$\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
%		\draw (4.center) to (7);
%		\draw (7) to (8);
%		\draw (8) to (2);
%		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/Had2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0, 0.25) {};
		\node [style=rn] (4) at (-0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3) to (5);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/Had4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.5, -0.3) {};
				\node [style=none] (a) at (0.5, 0.5) {};
		\node [style=none] (b) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/Had5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.2) {};
		\node [style=none] (2) at (0.5, -0.2) {};
				\node [style=none] (a) at (0.5, 0.2) {};
		\node [style=none] (b) at (0.5, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style={H box}] (2) at (-2, -0) {$H$};
		\node [style=none] (3) at (-1.5, -0) {$=$};
		\node [style=gsn] (4) at (-1, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (5) at (-1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (6) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, -0) {$\Rightarrow$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=rsn] (11) at (2, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (12) at (2, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (13) at (1.5, -0) {$=$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=gsn] (15) at (2, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (16) at (1, -0) {$H$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (8.center);
		\draw (10.center) to (16);
		\draw (14.center) to (16);
		\draw (18.center) to (12);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomE3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\equiv$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style={H box}] (3) at (-0.5, -0) {$H$};
		\node [style=gsn] (4) at (0.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=rsn] (6) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=rsn] (8) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (9) at (0, 0.25) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (1.center) to (3);
		\draw (5.center) to (8);
		\draw (8) to (4);
		\draw (4) to (6);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (1) at (0.5, -0) {$=$};
		\node [style=gsn] (2) at (-2, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2.5, -0) {$=$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style={H box}] (7) at (-3, -0) {$H$};
		\node [style=gsn] (8) at (1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (9) at (-2, -0.5) {$H$};
		\node [style=gsn] (10) at (-2, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=rsn] (14) at (1, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (15) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (16) at (-1, 1) {};
		\node [style={H box}] (17) at (-1, -0) {$H$};
		\node [style=none] (18) at (-1.5, -0) {$=$};
		\node [style=rsn] (19) at (-1, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=gsn] (21) at (0, 1) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (22) at (0, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (23) at (0, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=rsn] (25) at (0, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (26) at (-0.5, -0) {$=$};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=rsn] (28) at (0, -1) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7);
		\draw (6.center) to (7);
		\draw (3.center) to (10);
		\draw (10) to (2);
		\draw (2) to (9);
		\draw (9) to (5.center);
		\draw (11.center) to (0);
		\draw (0) to (14);
		\draw (14) to (8);
		\draw (8) to (12.center);
		\draw (16.center) to (15);
		\draw (17) to (19);
		\draw (17) to (15);
		\draw (20.center) to (19);
		\draw (24.center) to (21);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (25);
		\draw (27.center) to (28);
		\draw (28) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style={H box}] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=gn] (7) at (0.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=rn] (8) at (0.5, -0) {\footnotesize$\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
		\draw (4.center) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomSingles-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (9) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomSingles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};%{$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomSingles2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomSingleslt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=sgn] (2) at (-1.75, -0.25) {};
		\node [style=srn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=sgn] (5) at (-1.25, -0.25) {};
		\node [style=srn] (6) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1.center) to (0);
		\draw (3) to (5);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/HadaDecomSinglesrt.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=rn] (1) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=gn] (3) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (1.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.5, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (0.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/RX21alpha.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> scalars/RX21alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> scalars/RX21alpha.tikz.tex <==

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> scalars/RZ21alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> scalars/TopBotAll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clocklabel] (0) at (-2.5, 0.5) {$\top$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=bc] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=clocklabel] (6) at (-4.5, 0.5) {$\bot$};
		\node [style=clocklabel] (7) at (-2.25, -0.5) {$\bot$};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-4.5, 0.75) {};
		\node [style=none] (10) at (-4, -0) {$=$};
		\node [style=clocklabel] (11) at (-2.75, -0.5) {$\bot$};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-4.75, -0.75) {};
		\node [style=clocklabel] (14) at (-4.75, -0.5) {$\top$};
		\node [style=none] (15) at (-3, -0) {$=$};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=rc] (17) at (-3.5, -0) {};
		\node [style=clocklabel] (18) at (-4.25, -0.5) {$\top$};
		\node [style=gc] (19) at (-4.5, -0) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=gc] (21) at (-1.5, -0) {};
		\node [style=rc] (22) at (-0.5, -0) {};
		\node [style=bc] (23) at (0.5, -0) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=clocklabel] (25) at (0.5, 0.5) {$\top$};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=clocklabel] (27) at (-1.5, 0.5) {$\bot$};
		\node [style=none] (28) at (-1, -0) {$=$};
		\node [style=none] (29) at (0, -0) {$=$};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=clocklabel] (31) at (1.5, 0.5) {$\bot$};
		\node [style=gsc] (32) at (3.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (3, -0) {$=$};
		\node [style=clocklabel] (34) at (1.5, -0.5) {$\top$};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2, -0) {$=$};
		\node [style=gsc] (37) at (3.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsc] (38) at (1.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=bsc] (41) at (3.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=rsc] (43) at (2.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (44) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (14);
		\draw (19) to (18);
		\draw (18) to (5.center);
		\draw (14) to (13.center);
		\draw (19) to (6);
		\draw (6) to (9.center);
		\draw (17) to (1.center);
		\draw (17) to (16.center);
		\draw (17) to (12.center);
		\draw (2) to (11);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (11) to (8.center);
		\draw (2) to (0);
		\draw (0) to (4.center);
		\draw (21) to (27);
		\draw (27) to (26.center);
		\draw (22) to (20.center);
		\draw (23) to (25);
		\draw (25) to (24.center);
		\draw (38) to (34);
		\draw (34) to (42.center);
		\draw (38) to (31);
		\draw (31) to (40.center);
		\draw (43) to (35.center);
		\draw (43) to (39.center);
		\draw (41) to (32);
		\draw (32) to (30.center);
		\draw (41) to (37);
		\draw (37) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/TopBotProDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clocklabel] (0) at (1.5, 0.5) {$\top$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=bc] (2) at (1.5, -0) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=clocklabel] (6) at (-1.5, 0.5) {$\bot$};
		\node [style=clocklabel] (7) at (1.75, -0.5) {$\bot$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$=$};
		\node [style=clocklabel] (11) at (1.25, -0.5) {$\bot$};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=clocklabel] (14) at (-1.75, -0.5) {$\top$};
		\node [style=none] (15) at (0.75, -0) {$=$};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=rc] (17) at (0, -0) {};
		\node [style=clocklabel] (18) at (-1.25, -0.5) {$\top$};
		\node [style=gc] (19) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (14);
		\draw (19) to (18);
		\draw (18) to (5.center);
		\draw (14) to (13.center);
		\draw (19) to (6);
		\draw (6) to (9.center);
		\draw (17) to (1.center);
		\draw (17) to (16.center);
		\draw (17) to (12.center);
		\draw (2) to (11);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (11) to (8.center);
		\draw (2) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/TopBotProEta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gc] (0) at (-1.5, -0) {};
		\node [style=clocklabel] (1) at (-1.5, 0.5) {$\bot$};
		\node [style=none] (2) at (-0.75, -0) {$=$};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=rc] (7) at (0, -0) {};
		\node [style=clocklabel] (8) at (1.5, 0.5) {$\top$};
		\node [style=bc] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/TopBotProPhase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=none] (1) at (1, -1) {};
		\node [style=clocklabel] (2) at (-1, -0.5) {$\top$};
		\node [style=rsc] (3) at (0, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (4) at (-1, 0.5) {$\bot$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=gsc] (7) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=bsc] (11) at (1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (12) at (-0.5, -0) {$=$};
		\node [style=gsc] (13) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsc] (14) at (1, -0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
		\draw (2) to (8.center);
		\draw (13) to (4);
		\draw (4) to (10.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (11) to (14);
		\draw (14) to (1.center);
		\draw (11) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=gn] (2) at (1.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (3) at (1.25, 0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1.75, -0.25) {$\pi$};
		\node [style=gn] (9) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (10) at (2.25, 0.25) {$\pi$};
		\node [style=rn] (11) at (1.75, 0.25) {$\pi$};
		\node [style=gn] (12) at (2.75, -0.25) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=gn] (14) at (3.25, -0.25) {};
		\node [style=rn] (15) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
		\draw (11) to (8);
		\draw (10) to (9);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.25, 0.25) {};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (2.25, -0.25) {};
		\node [style=gn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (5) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (9) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (2.75, -0.25) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=gn] (14) at (3.25, -0.25) {};
		\node [style=rn] (15) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (9) to (11);
		\draw (10) to (7);
		\draw (0) to (3);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (4) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (1, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (1.5, -0.5) {$\pi$};
		\node [style=gn] (6) at (3.25, -0) {$\pi$};
		\node [style=rn] (7) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (3.25, -0.5) {$\pi$};
		\node [style=rn] (9) at (2.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (10) at (3.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (2, -0.75) {};
		\node [style=gn] (13) at (2, -1.5) {};
		\node [style=rn] (14) at (2, 0.5) {};
		\node [style=gn] (15) at (2, -0.25) {};
		\node [style=rn] (16) at (3.75, -0.75) {};
		\node [style=gn] (17) at (3.75, -1.5) {};
		\node [style=rn] (18) at (3.75, 0.5) {};
		\node [style=gn] (19) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (5) to (2);
		\draw (3) to (0);
		\draw (9) to (11);
		\draw (8) to (10);
		\draw (7) to (6);
		\draw [bend left=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (18) to (19);
		\draw [bend right=45, looseness=1.00] (18) to (19);
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0.5) {$\pi$};
		\node [style=gn] (1) at (1, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1, 0.5) {$\pi$};
		\node [style=gn] (4) at (2, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (2, 0.5) {$\pi$};
		\node [style=gn] (6) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (7) at (2, -0.5) {$\pi$};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=rn] (9) at (2.5, -0.75) {};
		\node [style=gn] (10) at (2.5, -1.5) {};
		\node [style=rn] (11) at (2.5, 0.5) {};
		\node [style=gn] (12) at (1.5, -0.25) {};
		\node [style=rn] (13) at (1.5, -0.75) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=rn] (15) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (7) to (6);
		\draw (5) to (4);
		\draw [bend left=45, looseness=1.00] (11) to (8);
		\draw [bend right=45, looseness=1.00] (11) to (8);
		\draw (11) to (8);
		\draw [bend left=45, looseness=1.00] (9) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw (9) to (10);
		\draw [bend left=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (15) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (3) at (0.25, 0.25) {};
		\node [style=rn] (4) at (0.25, -0.75) {};
		\node [style=gn] (5) at (0.25, -1.25) {};
		\node [style=gn] (6) at (2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -1.25) {};
		\node [style=gn] (8) at (1.75, 0.25) {};
		\node [style=rn] (9) at (1.75, -0.75) {};
		\node [style=rn] (10) at (1.75, 0.75) {$\pi$};
		\node [style=gn] (11) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (2.5, -0.25) {};
		\node [style=rn] (13) at (2.5, -0.75) {};
		\node [style=gn] (14) at (2.5, -1.5) {};
		\node [style=rn] (15) at (2.5, 0.5) {};
		\node [style=gn] (16) at (1, -0.25) {};
		\node [style=rn] (17) at (1, -0.75) {};
		\node [style=gn] (18) at (1, -1.5) {};
		\node [style=rn] (19) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (4) to (5);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (8) to (6);
		\draw (9) to (7);
		\draw [bend left=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (15) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (19) to (16);
		\draw [bend right=45, looseness=1.00] (19) to (16);
		\draw (19) to (16);
		\draw [bend left=45, looseness=1.00] (17) to (18);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\pi$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (2, -0.5) {};
		\node [style=rn] (3) at (2, -0) {$\pi$};
		\node [style=rn] (4) at (2.5, 0.25) {};
		\node [style=rn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.5) {};
		\node [style=gn] (7) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
		\draw [bend left=45, looseness=1.00] (4) to (7);
		\draw [bend right=45, looseness=1.00] (4) to (7);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/_1squarepf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (3.5, -0.75) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=gn] (3) at (2.5, -0.75) {};
		\node [style=rn] (4) at (4, -0) {};
		\node [style=gn] (5) at (4, -0.75) {};
		\node [style=rn] (6) at (3, -0) {};
		\node [style=gn] (7) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (4) to (5);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/alphadeletepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$-\alpha$};
		\node [style=rn] (1) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\alpha$};
		\node [style=rn] (3) at (1, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.5, 0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.25, -0) {};
		\node [style=none] (7) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (4) to (6.center);
		\draw (4) to (7.center);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/alphadeletepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1, -0.5) {$\alpha$};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (7) at (0.75, -0) {};
		\node [style=rn] (8) at (2, 0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2.center);
		\draw (2.center) to (5);
		\draw (3.center) to (5);
		\draw (1) to (5);
		\draw (0) to (7);
		\draw (7) to (6);
		\draw (7) to (4);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/alphainterpretationsc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=gn] (2) at (1, 1) {$2\alpha$};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=gn] (6) at (0.5, 0) {$\alpha$};
		\node [style=srn] (7) at (1, 0.5) {};
		\node [style=gn] (8) at (2.25, 0) {$\alpha$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=sgn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (7) to (0);
		\draw (7) to (8);
		\draw (9.center) to (6);
		\draw (6) to (1.center);
		\draw (0) to (10.center);
		\draw (5.center) to (0);
		\draw (3.center) to (8);
		\draw (8) to (4.center);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/alphapisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=srn] (2) at (-0.5, 0.25) {};
		\node [style=rn] (3) at (0, -0.25) {$\pi$};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=sgn] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (0);
		\draw (0) to (3);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/angledelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1, -0) {$=$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2.5, 0.25) {};
		\node [style=gn] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (5);
		\draw (7) to (6);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/angledeleteprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0) {};
		\node [style=gn] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-2.75, -0.25) {$=$};
		\node [style=gn] (3) at (-3.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3.25, -0.75) {};
		\node [style=rn] (5) at (-1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-2.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (7) at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-0.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=none] (10) at (-0.75, -0.25) {$=$};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.25) {$=$};
		\node [style=none] (13) at (3.25, -0.25) {$=$};
		\node [style=gn] (14) at (2.75, -0.75) {};
		\node [style=rn] (15) at (1.75, -0) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (2.25, -0.5) {};
		\node [style=gn] (18) at (1.75, -0.5) {};
		\node [style=rn] (19) at (2.75, -0) {};
		\node [style=rn] (20) at (3.75, -0) {};
		\node [style=gn] (21) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (9) to (11);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (9) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (19) to (14);
		\draw [bend right, looseness=1.25] (19) to (14);
		\draw (19) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/angledeleteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (4.5, 0.25) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (-2, -0) {$=$};
		\node [style=rn] (10) at (-1, 0.25) {};
		\node [style=gn] (11) at (-1.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (3.5, 0.25) {};
		\node [style=rn] (14) at (-2.5, -0.5) {};
		\node [style=rn] (15) at (-0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (4, -0) {$=$};
		\node [style=none] (18) at (2, -0) {$=$};
		\node [style=gn] (19) at (3.5, -0.5) {};
		\node [style=rn] (20) at (2.5, 0.25) {};
		\node [style=gn] (21) at (-2.5, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (10) to (4);
		\draw [bend right, looseness=1.25] (10) to (4);
		\draw (10) to (4);
		\draw [in=60, out=-60, looseness=1.25] (16) to (5);
		\draw [bend right, looseness=1.25] (16) to (5);
		\draw (16) to (5);
		\draw (20) to (0);
		\draw (8) to (3);
		\draw [in=60, out=-60, looseness=1.25] (13) to (19);
		\draw [bend right, looseness=1.25] (13) to (19);
		\draw (13) to (19);
		\draw (6) to (1);
		\draw (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/angledeleteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (7.25, -0.75) {};
		\node [style=gn] (1) at (-0.75, -0.5) {};
		\node [style=rn] (2) at (7.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -0) {$=$};
		\node [style=rn] (4) at (-2, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (-4.75, -0) {$\pi$};
		\node [style=none] (7) at (4, -0.5) {$=$};
		\node [style=rn] (8) at (-4.75, -0.5) {};
		\node [style=gn] (9) at (2, -0.75) {};
		\node [style=gn] (10) at (6.25, -0.75) {};
		\node [style=rn] (11) at (6.25, -0.25) {};
		\node [style=rn] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {$=$};
		\node [style=rn] (14) at (1.5, -0) {};
		\node [style=none] (15) at (1, -0.25) {$=$};
		\node [style=rn] (16) at (2, -0) {};
		\node [style=gn] (17) at (-3.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-3, -0.25) {$=$};
		\node [style=rn] (20) at (-2.5, 0.25) {};
		\node [style=gn] (21) at (-3.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-3.75, -0.75) {};
		\node [style=gn] (23) at (-2, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (24) at (3.5, -0.75) {};
		\node [style=rn] (25) at (-0.25, -0.75) {};
		\node [style=rn] (26) at (-2, -0.75) {};
		\node [style=rn] (27) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (29) at (-0.25, -0.25) {};
		\node [style=rn] (30) at (2.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (-2.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (32) at (-0.75, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (33) at (2.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (34) at (3.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (35) at (5, -0.75) {};
		\node [style=none] (36) at (6.75, -0.5) {$=$};
		\node [style=gn] (37) at (5.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (39) at (5, -0) {};
		\node [style=gn] (40) at (4.5, -0.75) {};
		\node [style=rn] (41) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (16) to (9);
		\draw [bend right, looseness=1.25] (16) to (9);
		\draw (16) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (5);
		\draw [bend right, looseness=1.25] (14) to (5);
		\draw (14) to (5);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (12) to (1);
		\draw [bend right, looseness=1.25] (12) to (1);
		\draw (12) to (1);
		\draw (11) to (10);
		\draw (6) to (8);
		\draw [in=60, out=-60, looseness=1.25] (20) to (18);
		\draw [bend right, looseness=1.25] (20) to (18);
		\draw (20) to (18);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (4) to (26);
		\draw (27) to (25);
		\draw (29) to (28);
		\draw (34) to (24);
		\draw [in=60, out=-60, looseness=1.25] (39) to (35);
		\draw [bend right, looseness=1.25] (39) to (35);
		\draw (39) to (35);
		\draw [in=60, out=-60, looseness=1.25] (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/anglefreepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-1.75, -0) {$=$};
		\node [style=rn] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-2.25, -0) {$\pi$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style={H box}] (9) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw [bend right=75, looseness=1.75] (7) to (9);
		\draw [bend left=75, looseness=1.75] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/anglefreepidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style={H box}] (5) at (0.75, 0.25) {};
		\node [style=gn] (6) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0.25) {};
		\node [style={H box}] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=rn] (11) at (1.75, 0.25) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (5);
		\draw [bend left=75, looseness=1.75] (8) to (5);
		\draw (6) to (3.center);
		\draw (12) to (11);
		\draw (13) to (10.center);
		\draw [bend right=75, looseness=1.75] (13) to (9);
		\draw [bend left=75, looseness=1.75] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/anglefreepiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=gn] (1) at (4.75, -0) {$\pi$};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0) {};
		\node [style=gn] (10) at (3.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (3.75, -0) {$=$};
		\node [style=gn] (12) at (2.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (13) at (2.5, -0) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (1, -0) {};
		\node [style=gn] (16) at (1, -0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=gn] (20) at (2.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=rn] (23) at (2.5, -0) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=gn] (25) at (9.25, -0) {$\pi$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=rn] (27) at (4.25, 0.25) {};
		\node [style=gn] (28) at (4.25, -0.25) {};
		\node [style=gn] (29) at (5.25, 0.25) {};
		\node [style=rn] (30) at (6, 0.75) {};
		\node [style=rn] (31) at (6, 0.75) {};
		\node [style=gn] (32) at (6.5, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (33) at (6.5, -0) {$=$};
		\node [style=none] (34) at (8.75, -0) {$=$};
		\node [style=rn] (35) at (7, 0.25) {};
		\node [style=gn] (36) at (7, -0.5) {};
		\node [style=gn] (37) at (7.5, -0) {$\pi$};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.5, -0.5) {};
		\node [style=rn] (40) at (8, -0.5) {};
		\node [style=gn] (41) at (8, -0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (42) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (8.center) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw [bend right=75, looseness=1.75] (4) to (6);
		\draw [bend left=75, looseness=1.75] (4) to (6);
		\draw (13) to (12);
		\draw (10) to (13);
		\draw (16) to (15);
		\draw (17) to (14.center);
		\draw (17) to (18.center);
		\draw [in=-90, out=-89, looseness=1.75] (17) to (12);
		\draw (23) to (20);
		\draw (21) to (19.center);
		\draw (21) to (22.center);
		\draw [in=90, out=89, looseness=1.75] (21) to (20);
		\draw (24.center) to (26.center);
		\draw (28) to (27);
		\draw (32) to (31);
		\draw (1) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (30);
		\draw [in=60, out=-60, looseness=1.25] (35) to (36);
		\draw [bend right, looseness=1.25] (35) to (36);
		\draw (35) to (36);
		\draw (38.center) to (39.center);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/antiphasexa1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=rn] (2) at (-3, -0.75) {$~\beta~$};
		\node [style=gn] (3) at (-4.25, 0.5) {$~\alpha~$};
		\node [style={H box}] (4) at (-3, 1.25) {};
		\node [style=gn] (5) at (-4.5, -0.75) {$~\gamma~$};
		\node [style=none] (6) at (-4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (5) to (6.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/antiphasexa2.tikz <==
\begin{tikzpicture}[scale=0.9]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=gn] (8) at (-0.5, 0.5) {\footnotesize $2\alpha{\splus}\pi $};
		\node [style={H box}] (9) at (-0.5, 1.5) {};
		\node [style=gn] (10) at (-1.25, -0.25) {$~\gamma~$};
		\node [style=rn] (11) at (0, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=60, looseness=1.25] (3.center) to (4.center);
		\draw [bend left=45, looseness=1.25] (3.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [bend right, looseness=1.00] (6.center) to (7.center);
		\draw [bend left, looseness=1.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/antiphasexb1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.5) {$~\alpha~$};
		\node [style=rn] (1) at (2.75, 0.5) {$\alpha{\splus}\pi$};
		\node [style=gn] (2) at (1.75, -0.75) {$~\gamma~$};
		\node [style=gn] (3) at (2, 1.5) {$~\beta~$};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (2) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw [bend left=15, looseness=1.25] (1) to (2);
		\draw [bend left=15, looseness=1.00] (0) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/antiphasexb2.tikz <==
\begin{tikzpicture}[scale=1]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=gn] (3) at (0, 1.25) {$~\beta~$};
		\node [style=rn] (4) at (0, 0.5) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=gn] (5) at (0, -0.5) {$~\gamma~$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.25] (1.center) to (0.center);
		\draw [bend left, looseness=1.00] (1.center) to (0.center);
		\draw [bend right, looseness=1.00] (1.center) to (0.center);
		\draw (2.center) to (3);
		\draw [bend left=45, looseness=1.25] (3) to (1.center);
		\draw [bend right=45, looseness=1.25] (3) to (1.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/antiphasexc1.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0.5) {$\alpha{\splus}\pi$};
		\node [style=rn] (1) at (-3.25, 1.25) {$~\beta~$};
		\node [style=gn] (2) at (-3.25, -0.25) {$~\gamma~$};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=gn] (4) at (-4, 0.5) {$~\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (1) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/antiphasexc2.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};\def\arraystretch{0.5}
		\node [style=gn] (4) at (0, -0.25) {$\begin{array}{@{}c@{}}2\alpha{\splus}\\\pi{\splus}\gamma\end{array}$};
		\node [style=rn] (5) at (0, 0.75) {$~\beta~$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/antiphasexc3.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.5) {};\def\arraystretch{0.5}
		\node [style=gn] (6) at (0, 0.25) {$\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$};
		\node [style=gn] (7) at (0, -0.5) {$~\gamma~$};
		\node [style=rn] (8) at (0, 1) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (5.center) to (3.center);
		\draw [bend right, looseness=1.00] (4.center) to (5.center);
		\draw [bend left, looseness=1.00] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=rn] (4) at (0.75, 0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=rn] (8) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1ruleflipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=gn] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.5, -0.5) {};
		\node [style=rn] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (10.center);
		\draw [bend left=45, looseness=1.25] (2) to (5.center);
		\draw (9) to (2);
		\draw (8) to (4);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1ruleflippedprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=gn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (3.center);
		\draw [bend left=45, looseness=1.25] (4) to (5.center);
		\draw (0) to (4);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1ruleflippedprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=rn] (5) at (2.5, -0) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (0.75, -0) {};
		\node [style=gn] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (5);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1ruleflippedprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=gn] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=rn] (8) at (0.75, 0.75) {};
		\node [style=rn] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (0.center);
		\draw [bend left, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1ruleflippedprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=gn] (3) at (0, -0.25) {};
		\node [style=gn] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (1.75, 0.75) {};
		\node [style=rn] (7) at (1.25, -0.5) {};
		\node [style=rn] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (0.center);
		\draw [bend right=45, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (0.center);
		\draw [bend right, looseness=1.00] (10.center) to (8);
		\draw [bend left, looseness=1.00] (0.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1ruleflippedprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=rn] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (2);
		\draw [bend right, looseness=1.25] (2) to (1);
		\draw [in=165, out=-90, looseness=1.00] (5.center) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1s-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {$~\pi~$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {$~\pi~$};
		\node [style=rn] (6) at (2.75, 0.25) {$~\pi~$};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none,bend left=23] (0) to (4.center);
		\draw [style=none,bend right=23] (0) to (2.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none,] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (1.25, 0) {};
		\node [style=srn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=sgn] (3) at (0.5, -0.25) {};
		\node [style=srn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b1srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=srn] (2) at (-0.25, 0.25) {};
		\node [style=srn] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.5, -0) {$=$};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=gn] (13) at (0, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b2flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (2.25, -0) {$=$};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=rn] (7) at (3, 0) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=gn] (14) at (3, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (15);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (8) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (8);
		\draw [style=none] (4) to (16.center);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (5.center) to (14);
		\draw [style=none] (14) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (14) to (13.center);
		\draw (4) to (15);
		\draw (8) to (6);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=srn] (5) at (-0.5, -0.25) {};
		\node [style=sgn] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=srn] (8) at (-1.75, 0.25) {};
		\node [style=sgn] (9) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (5);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (4) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (6);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/b2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=sgn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=srn] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4.center) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/bending.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=gn] (5) at (-1, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend left=23, looseness=1.00] (4.center) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/bendingnew.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=120, out= 90, looseness=2.00] (1.center) to (0.center); %75
		%\draw [bend left=75, looseness=2.00] (1.center) to (0.center); %75
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/biasup1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$\alpha{\splus}\pi$};
		\node [style=rn] (1) at (-0.5, -0.25) {$~\beta~$};
		\node [style=srn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.5) {$~\alpha~$};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/biasup2.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\alpha{\splus}\pi$};
		\node [style=gn] (7) at (-0.5, 1.25) {$~\alpha~$};
		\node [style=srn] (8) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (4);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/biasup3.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\alpha{\splus}\pi$};
		\node [style=gn] (7) at (-0.5, 1.25) {$~\alpha~$};
		\node [style=srn] (8) at (-0.5, -0) {};
		\node [style=sgn] (9) at (-1.5, -0.25) {};
		\node [style=srn] (10) at (-1, 0.25) {};
		\node [style=srn] (11) at (-1.5, 0.5) {};
		\node [style=sgn] (12) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (4);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw [bend left=45, looseness=1.00] (11) to (9);
		\draw (11) to (9);
		\draw [bend right=45, looseness=1.00] (11) to (9);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/biasup4.tikz <==
\begin{tikzpicture}[scale=0.85]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (1.5, 0.25) {};
		\node [style=srn] (1) at (1.5, 0.75) {};
		\node [style=gn] (2) at (1.75, 1.25) {$~\alpha~$};
		\node [style=gn] (3) at (2.75, 1.25) {$\alpha{\splus}\pi$};
		\node [style=srn] (4) at (2.25, 0.75) {};
		\node [style=sgn] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=rn] (7) at (1.75, -0.25) {$\beta$};
		\node [style=none] (8) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/biasup5.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (1.5, 0.25) {};
		\node [style=srn] (1) at (1.5, 0.75) {};
		\node [style=gn] (2) at (2.25, 1.75) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=srn] (3) at (2.25, 0.75) {};
		\node [style=sgn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=rn] (6) at (1.75, -0.25) {$\beta$};
		\node [style=none] (7) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw [bend right=60, looseness=1.25] (3) to (2);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (4) to (5.center);
		\draw [bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/biasup6.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0, 1.25) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=srn] (7) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (7) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/biasup7.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=gn] (7) at (-0.5, 0.5) {\footnotesize $2\alpha{\splus}\pi $};
		\node [style=srn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (-1.25, -0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw [bend right, looseness=1.00] (5.center) to (6.center);
		\draw [bend left, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/capf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/capswap.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/colorchange1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=gn] (2) at (3, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style={H box}] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style={H box}] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style={H box}] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (2, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (3) to (4);
		\draw[bend left]  (3) to (9);
		\draw (9) to (8.center);
		\draw (4) to (10.center);
		\draw (3) to (7);
		\draw (7) to (6.center);
		\draw (2) to (0.center);
		\draw[bend right=23] (2) to (1.center);
		\draw[bend left=23] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/colorchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (1.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style={H box}] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.5, 1.5) {$RG$};
		\node [style=label] (1) at (1.5, 1.5) {$RG^+$};
		\node [style=label] (2) at (0, -0) {$RGB$};
		\node [style=label] (3) at (0, -2.5) {$FdHilb_Q$};
		\node [style=none] (4) at (-0.5, 1) {$\mathfrak{T}$};
		\node [style=none] (5) at (0.5, 1) {$\mathfrak{\widehat{T}}$};
		\node [style=none] (6) at (0, 1.75) {$\mathfrak{Q}$};
		\node [style=none] (7) at (1.5, -1.25) {$[\cdot]_{RG^+}$};
		\node [style=none] (8) at (-1.25, -1.25) {$[\cdot]_{RG}$};
		\node [style=none] (9) at (0, -1) {$[\cdot]_{RGB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15, looseness=1.00] (0) to (3);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/commute1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/commute2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=gn] (2) at (0, -0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/compactstructure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5, -0) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-5.5, -1.75) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=none] (19) at (-5.5, -1.25) {};
		\node [style=none] (20) at (-4.5, -1.25) {};
		\node [style=none] (21) at (-4, -1.75) {$=$};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (-2.5, -1.75) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.75) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (-0.25, -1.75) {};
		\node [style=none] (34) at (0.75, -2.25) {};
		\node [style=none] (35) at (1.75, -2.25) {};
		\node [style=none] (36) at (0.25, -1.75) {$=$};
		\node [style=none] (37) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (17.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (27.center) to (33.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (35.center) to (28.center);
		\draw [bend right=15, looseness=1.00] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/copyandcompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=gn] (2) at (-2.75, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-2.25, -0) {$=$};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=gn] (10) at (-1, -0) { \footnotesize$\alpha$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=gn] (16) at (2.75, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2, -0) {$=$};
		\node [style=gn] (21) at (1.25, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw (2) to (7.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (10);
		\draw (10) to (8.center);
		\draw [bend left=23, looseness=1.00] (21) to (15.center);
		\draw [bend left=23, looseness=1.00] (11.center) to (21);
		\draw [bend right=23, looseness=1.00] (13) to (18.center);
		\draw [bend right=23, looseness=1.00] (19.center) to (13);
		\draw (21) to (14.center);
		\draw [bend left=23, looseness=1.00] (17.center) to (16);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (0, 1.25) {$\frac{-3\pi}{4}$};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.25, 0.5) {$=$};
		\node [style=rn] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countexamplescalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {$=$};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=gn] (2) at (1.5, 1.25) {$\frac{-3\pi}{4}$};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (3, 0.75) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (0.5, 0.5) {};
		\node [style=gn] (8) at (2.5, 0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen1-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
		\node [style=gn] (7) at (2.5, 0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen1-scal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=rn] (1) at (3, 0.25) {};
		\node [style=gn] (2) at (2.5, 0.25) {$2\alpha$};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=gn] (9) at (2.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (3);
		\draw (3) to (5.center);
		\draw (1) to (7.center);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen1-scal3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=rn] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {$=$};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=gn] (6) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (7) at (3, 0.5) {$2\alpha+\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen1-scalar.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=gn] (7) at (2.25, -0) {\footnotesize$2\alpha{+}\pi $};
		\node [style=gn] (8) at (-0.5, -0.25) {};
		\node [style=gn] (9) at (1.5, -0.5) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen2scnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (1.5, -0.5) {$\pi{-}\alpha$};
		\node [style=gn] (8) at (2.25, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=rn] (10) at (2.25, -0.5) {$\pi$};
		\node [style=rn] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (10) to (9.center);
		\draw [bend right, looseness=1.00] (8) to (10);
		\draw [bend left, looseness=1.00] (8) to (10);
		\draw (11) to (6);
		\draw (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/countgen3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$\alpha$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
	\node [style=rn] (3) at (1.5, -0.25) {$\pi$};
	\node [style=rn] (3) at (0, -0.25) {$\pi$};
\end{tikzpicture}

==> scalars/cup-large.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.6, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/cup.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/cup.tilz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.2, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.2, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (a.center);
		%\draw[bend right=35] (2.center) to (0.center);
		%\draw[bend right=35] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/cupf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/cupfb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/cupswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/dmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.75) {$\,\,\nicefrac{\pi}{4}\,\,$};
		\node [style=gn] (1) at (-1, 0.75) {$\nicefrac{\text{-}3\pi}{4}$};
		\node [style=rn] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/dmultiplysc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (0.5, 0.75) {$\frac{-3\pi}{4}$};
		\node [style=gn] (3) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (2) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/dotabsorbpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=gn] (2) at (1, -0.75) {};
		\node [style=gn] (3) at (2.25, -0.5) {};
		\node [style=gn] (4) at (0.5, 0) {$\pi$};
		\node [style=gn] (5) at (2.25, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=gn] (8) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (6) to (2);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleintdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (4.center);
		\draw (7.center) to (0);
		\draw (2.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleinthad-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=gn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (7.center);
		\draw (4.center) to (5);
		\draw (5) to (1.center);
		\draw (3) to (5);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleinthad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=gn] (6) at (0, 0.25) {};
		\node [style=rn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleinthadprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
		\node [style=rn] (24) at (1, 0.75) {};
		\node [style=rn] (25) at (1.75, -0.75) {};
		\node [style=gn] (26) at (1.75, 0.75) {};
		\node [style=gn] (27) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (24) to (20);
		\draw (26) to (23);
		\draw (20) to (22);
		\draw (23) to (21);
		\draw (22) to (27);
		\draw (21) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleinthadprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.75, -0.25) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (3.75, 0.25) {};
		\node [style=gn] (4) at (2.5, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=rn] (13) at (3, 0.25) {};
		\node [style=gn] (14) at (2, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=gn] (20) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (2);
		\draw (5) to (11);
		\draw (7) to (15);
		\draw (1) to (9);
		\draw (3) to (13);
		\draw (0) to (12.center);
		\draw (14) to (10);
		\draw (4) to (6);
		\draw (6) to (14);
		\draw (4) to (10);
		\draw (8.center) to (13);
		\draw (17.center) to (3);
		\draw (13) to (0);
		\draw (3) to (20);
		\draw (20) to (0);
		\draw (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleinthadprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1, 0.25) {};
		\node [style=gn] (2) at (0.5, -0) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gn] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=rn] (6) at (1.5, 0.25) {};
		\node [style=rn] (7) at (1.5, -0.75) {};
		\node [style=gn] (8) at (1, 0.75) {};
		\node [style=gn] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (0) to (11);
		\draw (13) to (7);
		\draw (8) to (1);
		\draw [bend left, looseness=1.50] (4) to (12);
		\draw (3.center) to (12);
		\draw (5.center) to (4);
		\draw [bend left=45, looseness=1.50] (12) to (4);
		\draw (12) to (14.center);
		\draw (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleinthadprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.25) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
		\node [style=rn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (6) to (8);
		\draw (5) to (1);
		\draw (11) to (2);
		\draw (9.center) to (3.center);
		\draw (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleintzeroruleconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/doubleintzeroruledisconect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
		\node [style=rn] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/downalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (1.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (1.center) to (3);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/dualizer.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
%		\node [style={square green box}] (0) at (0, 0.25) {};
%		\node [style={square red box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
				\shade[top color=green!30,bottom color=red!30,draw=black] (-0.15,-0.15) rectangle (0.15,0.15);
	\end{pgfonlayer}
\end{tikzpicture} 

==> scalars/dualizerdef.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=sgn] (4) at (-0.5, -0.5) {};
		\node [style=srn] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/emptysquare-small.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivatob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=rn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=gn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (0.5, -0) {$\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivatob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=rn] (4) at (0.25, -0.75) {};
		\node [style=gn] (5) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (6) at (-0.25, -0) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=gn] (8) at (-1.25, 0.5) {};
		\node [style=gn] (9) at (-1.25, -0.5) {};
		\node [style=rn] (10) at (-1.25, -0) {};
		\node [style=gn] (11) at (-0.75, -0.5) {};
		\node [style=rn] (12) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (6);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (6) to (4);
		\draw (4) to (7.center);
		\draw (5) to (6);
		\draw (0) to (3);
		\draw (10) to (9);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivatob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.5) {};
		\node [style=gn] (1) at (-1, 1.25) {$\alpha$};
		\node [style=gn] (2) at (0, 1.25) {$\alpha{+}\pi$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=gn] (6) at (-1, -0.5) {};
		\node [style=rn] (7) at (-1, -0) {};
		\node [style=gn] (8) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (4) to (3.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivatob4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\pi$};
		\node [style=gn] (4) at (0, 1.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (5) at (-0.75, 0.75) {};
		\node [style=gn] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2.center);
		\draw [bend right, looseness=1.00] (4) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
		\draw (6) to (7.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivatob5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=rn] (4) at (0.25, 0.75) {};
		\node [style=gn] (5) at (-0.5, -0.5) {};
		\node [style=rn] (6) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (4) to (1);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivatob6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0.75, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivbtoc1.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=gn] (1) at (0.5, -0) {$\pi{\sminus}\alpha$};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=gn] (3) at (-0.5, -0) {$~\alpha~$};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (3);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (3) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivbtoc2.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -1.25) {};
		\node [style=rn] (1) at (-1, -0.75) {};
		\node [style=gn] (2) at (-0.5, -0) {$~\alpha~$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=rn] (4) at (0, -1) {};
		\node [style=gn] (5) at (0.5, -0) {$\pi{\sminus}\alpha$};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=rn] (7) at (0, 1.25) {};
		\node [style=gn] (8) at (-0.75, 0.75) {};
		\node [style=rn] (9) at (-0.5, -0.75) {};
		\node [style=gn] (10) at (-0.5, -1.25) {};
		\node [style=rn] (11) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (12) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (13) at (0, -1.5) {$\pi$};
		\node [style=rn] (14) at (0, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3.center) to (7);
		\draw (7) to (2);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivbtoc3.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 1) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=gn] (3) at (-0.5, -0) {$~\alpha~$};
		\node [style=gn] (4) at (-0.75, 0.75) {};
		\node [style=rn] (5) at (0, -1.25) {$\pi$};
		\node [style=gn] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=gn] (8) at (0.5, -0) {$\alpha{\splus}\pi $};
		\node [style=rn] (9) at (0, 1.5) {$\pi$};
		\node [style=rn] (10) at (0, -0.75) {};
		\node [style=rn] (11) at (0.75, 1.5) {$\pi$};
		\node [style=gn] (12) at (0.75, 0.75) {$\pi{\sminus}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3);
		\draw (0) to (8);
		\draw (8) to (10);
		\draw (3) to (10);
		\draw (10) to (7.center);
		\draw (1) to (6);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivbtoc4.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {\footnotesize $2\alpha{\splus}\pi $};
		\node [style=rn] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (-0.75, -0.75) {};
		\node [style=rn] (3) at (-0.25, -0.75) {$\pi$};
		\node [style=rn] (4) at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (5) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (6) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=rn] (9) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (10) at (0.5, -0) {$\pi{\sminus}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw [bend right=45, looseness=1.00] (1) to (2);
		\draw (1) to (2);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivbtoc5.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (1) at (1.25, -0.5) {$2\alpha$};
		\node [style=gn] (2) at (-0.75, -0.25) {};
		\node [style=rn] (3) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\pi{\sminus}\alpha$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=rn] (7) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (8) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (9) to (5);
		\draw [bend left=45, looseness=1.00] (8) to (2);
		\draw [bend right=45, looseness=1.00] (8) to (2);
		\draw (8) to (2);
		\draw (7) to (4.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivbtoc6.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {$\pi$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=gn] (3) at (0.75, -0) {$\pi{\sminus}\alpha$};
		\node [style=rn] (4) at (0.75, 0.75) {$\pi$};
		\node [style=rn] (5) at (0, -0.25) {$\pi$};
		\node [style=rn] (6) at (0.75, -0.75) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (5) to (2.center);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivctoa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (0.5, -0) {$\alpha{+}\pi$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=rn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (0, 1.25) {};
		\node [style=gn] (7) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=rn] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (8);
		\draw (8) to (7);
		\draw (8) to (3);
		\draw (3) to (5);
		\draw (7) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivctoa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.25) {$~~\alpha~~$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=rn] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (0.5, -0.25) {$\alpha{+}\pi$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=rn] (5) at (0, 1) {};
		\node [style=rn] (6) at (-0.5, 1.5) {};
		\node [style=gn] (7) at (-0.5, 1) {};
		\node [style=rn] (8) at (0.25, -0.75) {$\pi$};
		\node [style=rn] (9) at (0.25, 0.5) {$\pi$};
		\node [style=rn] (10) at (0, -1.75) {$\pi$};
		\node [style=rn] (11) at (0, 1.5) {$\pi$};
		\node [style=gn] (12) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0);
		\draw (5) to (3);
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivctoa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=rn] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=gn] (4) at (0, -0) {$~~\alpha~~$};
		\node [style=gn] (5) at (0.5, 2) {};
		\node [style=rn] (6) at (0.5, -1.25) {$\pi$};
		\node [style=rn] (7) at (-0.75, 1.5) {$\pi$};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=gn] (9) at (1, -0) {$\pi{-}\alpha$};
		\node [style=rn] (10) at (0.5, 1.5) {$\pi$};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (-0.75, 0.75) {$\alpha{+}\pi$};
		\node [style=gn] (13) at (-1, -1.75) {};
		\node [style=rn] (14) at (-1, -1.25) {};
		\node [style=gn] (15) at (-0.5, -1.75) {};
		\node [style=rn] (16) at (-0.5, -1.25) {};
		\node [style=gn] (17) at (-1, -0.75) {};
		\node [style=rn] (18) at (-1, -0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=rn] (20) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (4);
		\draw (2) to (9);
		\draw (9) to (11);
		\draw (4) to (11);
		\draw (11) to (8.center);
		\draw (7) to (12);
		\draw [bend left=45, looseness=1.00] (14) to (13);
		\draw [bend right=45, looseness=1.00] (14) to (13);
		\draw (14) to (13);
		\draw [bend left=45, looseness=1.00] (16) to (15);
		\draw [bend right=45, looseness=1.00] (16) to (15);
		\draw (16) to (15);
		\draw [bend left=45, looseness=1.00] (18) to (17);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (18) to (17);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivctoa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style=gn] (2) at (0, 1.5) {};
		\node [style=rn] (3) at (0, -0.5) {$\pi$};
		\node [style=rn] (4) at (0, 1) {$\pi$};
		\node [style=rn] (5) at (0.75, 1.75) {$\pi$};
		\node [style=rn] (6) at (0, -0) {$\pi$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=rn] (9) at (0, 0.5) {$\pi$};
		\node [style=rn] (10) at (0.75, -0.25) {$\pi$};
		\node [style=gn] (11) at (0.75, -1) {$\alpha{-}\pi$};
		\node [style=gn] (12) at (0.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (13) at (0.75, 0.25) {$2\alpha$};
		\node [style=gn] (14) at (-1, -0.75) {};
		\node [style=rn] (15) at (-1, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.75) {};
		\node [style=rn] (17) at (-0.5, -0.25) {};
		\node [style=gn] (18) at (-1, 0.25) {};
		\node [style=rn] (19) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
		\draw (10) to (11);
		\draw (5) to (12);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
		\draw [bend left=45, looseness=1.00] (17) to (16);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw (17) to (16);
		\draw [bend left=45, looseness=1.00] (19) to (18);
		\draw [bend right=45, looseness=1.00] (19) to (18);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivctoa5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=gn] (2) at (0.25, 0.5) {};
		\node [style=rn] (3) at (0.25, 1) {$\pi$};
		\node [style=rn] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=gn] (6) at (0, -0.25) {$\pi{-}\alpha$};
		\node [style=rn] (7) at (0, -1) {$2\alpha$};
		\node [style=gn] (8) at (1, -0.25) {$\alpha{+}\pi$};
		\node [style=gn] (9) at (-0.5, 0.25) {};
		\node [style=rn] (10) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw (4) to (5.center);
		\draw (6) to (7);
		\draw (2) to (6);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw [bend left=45, looseness=1.00] (10) to (9);
		\draw [bend right=45, looseness=1.00] (10) to (9);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivctoa6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=gn] (2) at (0.25, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=rn] (5) at (-0.25, 0.25) {};
		\node [style=gn] (6) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw [bend right=45, looseness=1.00] (3) to (4);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0.25) {};
		\node [style=rn] (1) at (-3.25, 0.25) {};
		\node [style=gn] (2) at (4.75, 1) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (3) at (-3.75, -0.25) {};
		\node [style=gn] (4) at (-0.25, 1.25) {$\pi{-}\alpha$};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=gn] (6) at (-3.75, 1) {$~~\alpha~~$};
		\node [style=none] (7) at (-2.5, 0.25) {$=$};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=rn] (9) at (4.75, -0) {$\pi$};
		\node [style=gn] (10) at (-2.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (11) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (12) at (-1.75, 0.25) {};
		\node [style=gn] (13) at (-1.75, 1) {$~~\alpha~~$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=gn] (15) at (-1.75, -0.25) {};
		\node [style=rn] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (0.25, 0.25) {$=$};
		\node [style=rn] (18) at (-1.25, -0.25) {$\pi$};
		\node [style=gn] (19) at (1.5, 1) {$~~\alpha~~$};
		\node [style=rn] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=gn] (22) at (2.5, 1) {$\pi{+}\alpha$};
		\node [style=rn] (23) at (2, -0.25) {$\pi$};
		\node [style=rn] (24) at (4, 0.75) {$\pi$};
		\node [style=gn] (25) at (4, -0) {$\pi{-}\alpha$};
		\node [style=none] (26) at (3.25, 0.25) {$=$};
		\node [style=rn] (27) at (1, 0.5) {$\pi$};
		\node [style=gn] (28) at (1, -0.25) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (10) to (1);
		\draw (1) to (8.center);
		\draw (9) to (5.center);
		\draw [bend right, looseness=1.00] (2) to (9);
		\draw [bend left, looseness=1.00] (2) to (9);
		\draw (0) to (3);
		\draw (11) to (4);
		\draw (13) to (16);
		\draw (16) to (14.center);
		\draw (12) to (15);
		\draw (11) to (16);
		\draw (19) to (20);
		\draw (22) to (20);
		\draw (20) to (21.center);
		\draw (24) to (25);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.5, 0.25) {$~~\alpha~~$};
		\node [style=none] (1) at (-8, -1) {};
		\node [style=rn] (2) at (-8, 1) {};
		\node [style=rn] (3) at (-8, -0.5) {};
		\node [style=none] (4) at (-6.75, 0.25) {$=$};
		\node [style=gn] (5) at (-8.5, 1) {};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=gn] (7) at (-8.5, -0.5) {};
		\node [style=gn] (8) at (-7.5, 0.25) {$\pi{-}\alpha$};
		\node [style=gn] (9) at (-3.75, 0.75) {$\pi{-}\alpha$};
		\node [style=rn] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=gn] (12) at (-4.25, 0.25) {};
		\node [style=rn] (13) at (-4.75, -0.5) {};
		\node [style=gn] (14) at (-5.5, 0.75) {$\alpha$};
		\node [style=gn] (15) at (-5.25, 0.25) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=rn] (17) at (-2, 0.5) {};
		\node [style=gn] (18) at (-2.5, 1.25) {$\alpha$};
		\node [style=gn] (19) at (-1.5, 1.25) {$\pi{-}\alpha$};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (-1.5, -0.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-3, 0.25) {$=$};
		\node [style=gn] (24) at (-6.25, 0.75) {};
		\node [style=gn] (25) at (-6.25, -0.25) {};
		\node [style=rn] (26) at (-6.25, 0.25) {};
		\node [style=gn] (27) at (-5.75, -0.25) {};
		\node [style=rn] (28) at (-5.75, 0.25) {};
		\node [style=gn] (29) at (-2.5, -0.5) {};
		\node [style=rn] (30) at (-2.5, -0) {};
		\node [style=gn] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=rn] (33) at (1, 0.25) {$\pi$};
		\node [style=gn] (34) at (1, -0.5) {$\pi{-}\alpha$};
		\node [style=rn] (35) at (1.75, 0.25) {$\pi$};
		\node [style=gn] (36) at (1.75, 1.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (37) at (4, 0.25) {$\pi$};
		\node [style=gn] (38) at (4, -0.5) {$\pi{-}\alpha$};
		\node [style=none] (39) at (0, -0) {$=$};
		\node [style=gn] (40) at (1, 0.75) {};
		\node [style=gn] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (2.75, 0.5) {};
		\node [style=none] (44) at (3.25, -0) {$=$};
		\node [style=gn] (45) at (4, 1) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (46) at (4.75, -0.25) {};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=none] (48) at (-6.75, -3.25) {$=$};
		\node [style=none] (49) at (5.25, 0.5) {};
		\node [style=rn] (50) at (4.75, 0.5) {$\pi$};
		\node [style=gn] (51) at (6, -0.5) {};
		\node [style=gn] (52) at (5.5, -0.5) {};
		\node [style=rn] (53) at (5.5, -0) {};
		\node [style=rn] (54) at (6, 0.25) {};
		\node [style=rn] (55) at (-6, -3) {$\pi$};
		\node [style=gn] (56) at (-6, -3.75) {$\pi{-}\alpha$};
		\node [style=gn] (57) at (-6, -2.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (58) at (-1.5, -3) {$\pi$};
		\node [style=rn] (59) at (-1.5, -3.75) {$2\alpha$};
		\node [style=rn] (60) at (-5.25, -2.75) {};
		\node [style=gn] (61) at (-5.25, -3.5) {};
		\node [style=rn] (62) at (-4.75, -3.5) {$\pi$};
		\node [style=none] (63) at (-4.75, -2.25) {};
		\node [style=rn] (64) at (-4.75, -3) {$\pi$};
		\node [style=none] (65) at (-4.75, -4.25) {};
		\node [style=gn] (66) at (-3.5, -3.5) {};
		\node [style=rn] (67) at (-3, -3.5) {$\pi$};
		\node [style=none] (68) at (-3, -2.25) {};
		\node [style=none] (69) at (-4, -3.25) {$=$};
		\node [style=gn] (70) at (-2.25, -3.75) {$\pi{-}\alpha$};
		\node [style=none] (71) at (-3, -4.25) {};
		\node [style=rn] (72) at (-3, -3) {$\pi$};
		\node [style=rn] (73) at (-3.5, -2.75) {};
		\node [style=rn] (74) at (-2.25, -3) {$\pi$};
		\node [style=none] (75) at (-0.75, -3.25) {$=$};
		\node [style=rn] (76) at (0, -3) {$\pi$};
		\node [style=none] (77) at (0, -2.25) {};
		\node [style=none] (78) at (0, -4.25) {};
		\node [style=gn] (79) at (0.75, -3.25) {$\pi{-}\alpha$};
		\node [style=rn] (80) at (0.75, -2.5) {$\pi$};
		\node [style=rn] (81) at (0, -3.5) {$\pi$};
		\node [style=rn] (82) at (0.75, -4) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (2) to (8);
		\draw (8) to (3);
		\draw (0) to (3);
		\draw (3) to (1.center);
		\draw (11.center) to (10);
		\draw (10) to (15);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (15) to (13);
		\draw (13) to (16.center);
		\draw (14) to (15);
		\draw (9) to (12);
		\draw (18) to (17);
		\draw (19) to (17);
		\draw (17) to (21);
		\draw (21) to (22.center);
		\draw (21) to (20.center);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (30) to (29);
		\draw (35) to (32.center);
		\draw [bend right, looseness=1.00] (36) to (35);
		\draw [bend left, looseness=1.00] (36) to (35);
		\draw (33) to (34);
		\draw (37) to (38);
		\draw (41) to (42.center);
		\draw (41) to (43.center);
		\draw (46) to (47.center);
		\draw (46) to (49.center);
		\draw (50) to (46);
		\draw [bend left=45, looseness=1.00] (54) to (51);
		\draw (53) to (52);
		\draw [bend right=45, looseness=1.00] (54) to (51);
		\draw (54) to (51);
		\draw (55) to (56);
		\draw (58) to (59);
		\draw [bend left=45, looseness=1.00] (60) to (61);
		\draw [bend right=45, looseness=1.00] (60) to (61);
		\draw (60) to (61);
		\draw (64) to (63.center);
		\draw (62) to (65.center);
		\draw (74) to (70);
		\draw [bend left=45, looseness=1.00] (73) to (66);
		\draw [bend right=45, looseness=1.00] (73) to (66);
		\draw (73) to (66);
		\draw (72) to (68.center);
		\draw (67) to (71.center);
		\draw (80) to (79);
		\draw (76) to (77.center);
		\draw (81) to (78.center);
		\draw (79) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=gn] (2) at (-7.5, 0.75) {$~~\alpha~~$};
		\node [style=gn] (3) at (-6.5, 0.75) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-7, -0) {};
		\node [style=none] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-5.75, 0.75) {$=$};
		\node [style=gn] (7) at (-7.5, 1.5) {};
		\node [style=gn] (8) at (-7.5, -0) {};
		\node [style=rn] (9) at (6.75, 0.5) {};
		\node [style=none] (10) at (6.75, -0.25) {};
		\node [style=rn] (11) at (6.75, 1) {};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=gn] (13) at (7.5, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (14) at (0.5, 1) {};
		\node [style=gn] (15) at (-3.5, -0.25) {};
		\node [style=rn] (16) at (-3.5, 0.25) {};
		\node [style=gn] (17) at (0.5, 0.25) {};
		\node [style=gn] (18) at (-4.75, 0.75) {$~~\alpha~~$};
		\node [style=gn] (19) at (4.75, 1.75) {};
		\node [style=none] (20) at (-4.25, 2.75) {};
		\node [style=rn] (21) at (-4.25, -0.25) {};
		\node [style=gn] (22) at (-3.75, 0.75) {$\alpha{-}\pi$};
		\node [style=none] (23) at (-4.25, -1) {};
		\node [style=rn] (24) at (-4.25, 2) {};
		\node [style=gn] (25) at (-5, 1.5) {};
		\node [style=rn] (26) at (-5, 0.25) {};
		\node [style=gn] (27) at (-5, -0.25) {};
		\node [style=rn] (28) at (-4, 0.25) {$\pi$};
		\node [style=rn] (29) at (-4, 1.5) {$\pi$};
		\node [style=rn] (30) at (-4.25, -0.75) {$\pi$};
		\node [style=rn] (31) at (-4.25, 2.5) {$\pi$};
		\node [style=rn] (32) at (1, 0.25) {$\pi$};
		\node [style=none] (33) at (-2.75, 0.75) {$=$};
		\node [style=none] (34) at (3.25, 0.75) {$=$};
		\node [style=none] (35) at (6.25, 0.75) {$=$};
		\node [style=rn] (36) at (-1.5, 1.75) {};
		\node [style=rn] (37) at (-2.25, 0.25) {};
		\node [style=none] (38) at (0, 0.75) {$=$};
		\node [style=none] (39) at (-1.5, 2.75) {};
		\node [style=gn] (40) at (-2, 0.75) {$~~\alpha~~$};
		\node [style=rn] (41) at (1, 1.75) {$\pi$};
		\node [style=gn] (42) at (-2.25, 1.5) {};
		\node [style=rn] (43) at (-1.5, -0.5) {$\pi$};
		\node [style=rn] (44) at (-0.75, 2.5) {$\pi$};
		\node [style=gn] (45) at (-2.25, -0.25) {};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=gn] (47) at (-1, 0.75) {$\pi{-}\alpha$};
		\node [style=rn] (48) at (-1.5, 2.25) {$\pi$};
		\node [style=rn] (49) at (-1.5, -0) {};
		\node [style=gn] (50) at (-0.75, 1.75) {$\alpha{-}\pi$};
		\node [style=rn] (51) at (1.75, 1.75) {$\pi$};
		\node [style=rn] (52) at (1, 0.75) {$\pi$};
		\node [style=none] (53) at (1, -0) {};
		\node [style=rn] (54) at (4.75, 2.25) {$\pi$};
		\node [style=none] (55) at (1, 2) {};
		\node [style=rn] (56) at (1, 1.25) {$\pi$};
		\node [style=rn] (57) at (2.5, 1) {$\pi$};
		\node [style=gn] (58) at (2.5, 0.25) {$\alpha{-}\pi$};
		\node [style=gn] (59) at (1.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (60) at (1.75, 0.25) {$2\alpha$};
		\node [style=rn] (61) at (3.75, 0.75) {};
		\node [style=rn] (62) at (3.75, 1.25) {};
		\node [style=none] (63) at (3.75, 2) {};
		\node [style=none] (64) at (3.75, -0) {};
		\node [style=gn] (65) at (4.5, 1) {$\pi{-}\alpha$};
		\node [style=rn] (66) at (4.5, 0.25) {$2\alpha$};
		\node [style=gn] (67) at (5.5, 1) {$\alpha{-}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
		\draw [bend left=45, looseness=1.00] (14) to (17);
		\draw (16) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (17);
		\draw (14) to (17);
		\draw (20.center) to (24);
		\draw (24) to (18);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (18) to (21);
		\draw (21) to (23.center);
		\draw (26) to (27);
		\draw (39.center) to (36);
		\draw (36) to (40);
		\draw (36) to (47);
		\draw (47) to (49);
		\draw (40) to (49);
		\draw (49) to (46.center);
		\draw (37) to (45);
		\draw (44) to (50);
		\draw (52) to (53.center);
		\draw (56) to (55.center);
		\draw (57) to (58);
		\draw (51) to (59);
		\draw (59) to (60);
		\draw (61) to (64.center);
		\draw (62) to (63.center);
		\draw (65) to (66);
		\draw (19) to (65);
		\draw (19) to (67);
		\draw (19) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/equivproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (1) at (5, -0.5) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=rn] (3) at (-5.75, -0.25) {};
		\node [style=none] (4) at (-4.75, -0.25) {$=$};
		\node [style=none] (5) at (5, -1) {};
		\node [style=gn] (6) at (-6.25, 0.5) {$~~\alpha~~$};
		\node [style=gn] (7) at (5, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (8) at (1, -0.25) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1.75, -0) {\footnotesize $2\alpha{+}\pi $};
		\node [style=none] (11) at (-0.5, -0) {$=$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.5, -0) {$=$};
		\node [style=rn] (15) at (-4, 0.5) {};
		\node [style=gn] (16) at (-4, -0) {};
		\node [style=rn] (17) at (-4, -0.5) {};
		\node [style=gn] (18) at (-4, -1) {};
		\node [style=gn] (19) at (-3, 0.25) {};
		\node [style=rn] (20) at (-3, 1) {};
		\node [style=gn] (21) at (-3.5, -1) {};
		\node [style=rn] (22) at (-3.5, -0.25) {};
		\node [style=gn] (23) at (-3, -1) {};
		\node [style=rn] (24) at (-3, -0.25) {};
		\node [style=gn] (25) at (-3.5, 0.25) {};
		\node [style=none] (26) at (-1.75, -1.25) {};
		\node [style=none] (27) at (4, -0) {$=$};
		\node [style=gn] (28) at (-1.25, -0) {$\alpha{-}\pi$};
		\node [style=gn] (29) at (1, 1) {};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=gn] (31) at (3.25, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (32) at (-1.75, -0.75) {};
		\node [style=gn] (33) at (-1.75, 1.25) {};
		\node [style=gn] (34) at (-2.25, -0) {$~~\alpha~~$};
		\node [style=rn] (35) at (-1.75, 0.75) {};
		\node [style=rn] (36) at (0.5, 1) {};
		\node [style=gn] (37) at (0, -1) {};
		\node [style=rn] (38) at (0, -0.25) {};
		\node [style=rn] (39) at (0.5, -0.25) {};
		\node [style=gn] (40) at (0.5, 0.25) {};
		\node [style=gn] (41) at (0.5, -1) {};
		\node [style=none] (42) at (3.25, -1.25) {};
		\node [style=rn] (43) at (3.25, -0.75) {};
		\node [style=gn] (44) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
		\draw (8) to (13.center);
		\draw (9) to (12.center);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend left=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw (24) to (23);
		\draw (30.center) to (35);
		\draw (35) to (34);
		\draw (35) to (28);
		\draw (28) to (32);
		\draw (34) to (32);
		\draw (32) to (26.center);
		\draw [bend left=45, looseness=1.00] (36) to (40);
		\draw [bend right=45, looseness=1.00] (36) to (40);
		\draw (36) to (40);
		\draw [bend left=45, looseness=1.00] (38) to (37);
		\draw [bend right=45, looseness=1.00] (38) to (37);
		\draw (38) to (37);
		\draw [bend left=45, looseness=1.00] (39) to (41);
		\draw [bend right=45, looseness=1.00] (39) to (41);
		\draw (39) to (41);
		\draw (43) to (42.center);
		\draw [bend right, looseness=1.00] (44) to (43);
		\draw [bend left, looseness=1.00] (44) to (43);
		\draw (31) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulernew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0) {};
		\node [style=gn] (1) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style={H box}] (6) at (-0.75, -0) {};
		\node [style=gn] (7) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (9.center) to (6);
		\draw (8.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulernewanglepart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=gn] (1) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulernewintprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.25) {};
		\node [style=gn] (1) at (0.75, 0.5) {};
		\node [style=rn] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=gn] (4) at (-1, 0.75) {};
		\node [style=gn] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=gn] (7) at (-0.5, 0.75) {};
		\node [style=rn] (8) at (-0.5, -0) {};
		\node [style=rn] (9) at (0.25, 0.75) {};
		\node [style=rn] (10) at (1.5, 0.5) {};
		\node [style=rn] (11) at (1.5, 1) {};
		\node [style=rn] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=rn] (14) at (0.25, -0.75) {};
		\node [style=rn] (15) at (-0.5, -0) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=gn] (17) at (-1, -0.25) {};
		\node [style=gn] (18) at (0.75, 1) {};
		\node [style=rn] (19) at (-1, 0.25) {};
		\node [style=gn] (20) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7);
		\draw (16.center) to (9);
		\draw (7) to (9);
		\draw (0) to (12);
		\draw (17) to (2);
		\draw (4) to (19);
		\draw (5) to (14);
		\draw (5) to (6.center);
		\draw (14) to (3.center);
		\draw (7) to (5);
		\draw (9) to (14);
		\draw (1) to (10);
		\draw (11) to (10);
		\draw (18) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (15);
		\draw [bend left=15, looseness=1.00] (10) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulernewintprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {};
		\node [style=rn] (1) at (-1, -0.25) {};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=rn] (4) at (0.75, -0.75) {};
		\node [style=rn] (5) at (0, -0) {};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [style=gn] (7) at (0, -0.75) {};
		\node [style=gn] (8) at (-0.5, -0.25) {};
		\node [style=rn] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=rn] (13) at (-0.5, 0.25) {};
		\node [style=rn] (14) at (-0.5, -0.75) {};
		\node [style=gn] (15) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (11.center) to (9);
		\draw (6) to (9);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (2) to (13);
		\draw (7) to (4);
		\draw (7) to (12.center);
		\draw (4) to (10.center);
		\draw (6) to (7);
		\draw (9) to (4);
		\draw (5) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulernewintprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=rn] (4) at (1.25, -0.25) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=gn] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=gn] (10) at (1.25, 0.25) {};
		\node [style=gn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (1) to (0);
		\draw (10) to (6);
		\draw (4) to (2.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (6) to (4);
		\draw (10) to (11);
		\draw (11) to (4);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulernewintprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=gn] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=gn] (5) at (0.25, 0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (5) to (8);
		\draw [bend left, looseness=1.50] (7) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (7);
		\draw [bend left=45, looseness=1.50] (6) to (7);
		\draw (6) to (2.center);
		\draw (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulernewnecprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.5) {};
		\node [style=rn] (1) at (0.25, 0.25) {};
		\node [style=gn] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=gn] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw (3.center) to (2);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulerold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=rn] (2) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=gn] (5) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-1.75, -0.25) {};
		\node [style=rn] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (1.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=gn] (11) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (12) at (-1.25, -0.25) {};
		\node [style=rn] (13) at (-1.75, 0.25) {};
		\node [style=gn] (14) at (1.5, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (9);
		\draw (9) to (14);
		\draw (14) to (1.center);
		\draw (2) to (11);
		\draw (10.center) to (0);
		\draw (3.center) to (0);
		\draw (7) to (12);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/euleroldformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-4.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=gn] (7) at (6.5, -0.25) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=rn] (9) at (6.5, 0.25) {};
		\node [style=rn] (10) at (7, 0.25) {};
		\node [style=gn] (11) at (7, -0.25) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style={H box}] (13) at (7.5, -0) {};
		\node [style=none] (14) at (-3.25, -0) {$=$};
		\node [style=gn] (15) at (-2, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=gn] (18) at (-2.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, -0) {$=$};
		\node [style=rn] (21) at (-2.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (22) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, -0.25) {};
		\node [style=rn] (26) at (4.5, 0.5) {};
		\node [style=gn] (27) at (4.5, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, -0) {$=$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=rn] (35) at (-0.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (36) at (1.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (37) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (3, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (3.5, -0.25) {};
		\node [style=rn] (42) at (5, 0.25) {};
		\node [style=gn] (43) at (2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (6, -0) {$=$};
		\node [style=gn] (46) at (5.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (47) at (5, 1.25) {};
		\node [style=rn] (48) at (3.5, 0.5) {};
		\node [style=gn] (49) at (4, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (50) at (2.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (0);
		\draw (12.center) to (13);
		\draw (8.center) to (13);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (17.center) to (15);
		\draw (15) to (19);
		\draw (19) to (22);
		\draw (22) to (16.center);
		\draw (21) to (18);
		\draw (19) to (23);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw (34.center) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (32.center);
		\draw (35) to (30);
		\draw (29) to (36);
		\draw [in=60, out=-60, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.25] (48) to (41);
		\draw (48) to (41);
		\draw (47.center) to (38);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (44.center);
		\draw (42) to (46);
		\draw (50) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulertwoform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=gn] (6) at (3, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=gn] (8) at (3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=gn] (10) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (9.center) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (11.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eulertwoformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=rn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=gn] (4) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-0.5, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {$=$};
		\node [style=gn] (10) at (-2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=gn] (12) at (-0.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (13) at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (14) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (15) at (0.5, -0.25) {$=$};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (2.25, -0.25) {$=$};
		\node [style=gn] (18) at (2.25, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (19) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (21) at (1.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=rn] (23) at (1.25, -0) {};
		\node [style=gn] (24) at (3, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=gn] (26) at (3, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (27) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (28) at (3, -1.25) {};
		\node [style=rn] (29) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (10) to (1.center);
		\draw (8) to (4);
		\draw (3.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (0.center);
		\draw (2) to (7);
		\draw (16.center) to (21);
		\draw (21) to (23);
		\draw (23) to (19);
		\draw (19) to (22.center);
		\draw (23) to (18);
		\draw (25.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26);
		\draw (26) to (28.center);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/eusoundpf.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (-2.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (-2.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-2.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=gn] (7) at (-1.5, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=gn] (10) at (-1.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=gn] (12) at (-0.75, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (13) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=gn] (15) at (-0.75, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=rn] (17) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-3, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (-3, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (0.5, -0.75) {};
		\node [style={H box}] (22) at (1, -0) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=rn] (24) at (0.5, -0.25) {};
		\node [style=rn] (25) at (0.5, 0.75) {};
		\node [style=gn] (26) at (0.5, 0.25) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (0, -0) {$=$};
		\node [style=gn] (29) at (1.5, -0.75) {};
		\node [style=rn] (30) at (1.5, 0.75) {};
		\node [style={H box}] (31) at (2, -0) {};
		\node [style=gn] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=rn] (35) at (1.5, -0.25) {};
		\node [style=gn] (36) at (2.5, -0.75) {};
		\node [style=rn] (37) at (2.5, 0.75) {};
		\node [style={H box}] (38) at (3, -0) {};
		\node [style=gn] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=rn] (42) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (5.center) to (4);
		\draw (4) to (1);
		\draw (2) to (6.center);
		\draw (8) to (10);
		\draw (11.center) to (7);
		\draw (7) to (8);
		\draw (10) to (9.center);
		\draw (13) to (15);
		\draw (16.center) to (12);
		\draw (12) to (13);
		\draw (15) to (14.center);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (23.center) to (22);
		\draw (27.center) to (22);
		\draw (25) to (26);
		\draw (24) to (21);
		\draw (34.center) to (31);
		\draw (33.center) to (31);
		\draw (30) to (32);
		\draw (35) to (29);
		\draw (41.center) to (38);
		\draw (40.center) to (38);
		\draw (37) to (39);
		\draw (42) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/gbia1.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, -0.5) {...};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=srn] (5) at (-1.75, 0.25) {};
		\node [style=sgn] (6) at (-1.75, -0.25) {};
		\node [style=sgn] (7) at (-1.25, -0.25) {};
		\node [style=srn] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-1.5, -0) {...};
		\node [style=sgn] (10) at (-0.5, 0.5) {};
		\node [style=sgn] (11) at (0.5, 0.5) {};
		\node [style=srn] (12) at (-0.75, -0.25) {};
		\node [style=srn] (18) at (-0.3, -0.25) {};
		\node [style=srn] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-0.5, 1) {};
			\node [style=none] (19) at (-0.3, -0.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep={5 pt}]{$k$} (4.center);
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$k-1$} (1.center);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (14.center) to (10);
		\draw (15.center) to (11);
		\draw (11) to (13);
		\draw (18) to (19);
			\draw (18) to (10);
				\draw (18) to (11);
		\draw (10) to (12);
		\draw (12) to (16.center);
		\draw (13) to (17.center);
		\draw (12) to (11);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/gbia2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=gn] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=rn] (5) at (-0.25, 0.75) {};
		\node [style=rn] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep={5 pt}]{$k$} (2.center);
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (4) to (6);
		\draw (3) to (5);
		\draw (5) to (9.center);
		\draw (6) to (10.center);
		\draw (5) to (4);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/gbia3.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, -0.5) {...};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		%\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		%\node [style=srn] (5) at (-1.75, 0.25) {};
		%\node [style=sgn] (6) at (-1.75, -0.25) {};
		%\node [style=sgn] (7) at (-1.25, -0.25) {};
		%\node [style=srn] (8) at (-1.25, 0.25) {};
		%\node [style=none] (9) at (-1.5, -0) {...};
		\node [style=sgn] (10) at (0, 0.5) {};
		%\node [style=sgn] (11) at (0.5, 0.5) {};
		%\node [style=srn] (12) at (-0.75, -0.25) {};
		\node [style=srn] (18) at (0, 0) {};
		%\node [style=srn] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.3, -0.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep={5 pt}]{$k$} (4.center);
		%\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$k-1$} (1.center);
		%\draw (5) to (6);
		%\draw (8) to (7);
		\draw (14.center) to (10);
		\draw (15.center) to (10);
		\draw (10) to (18);
		\draw (18) to (19);
			%\draw (18) to (10);
				%\draw (18) to (11);
		%\draw (10) to (12);
		\draw (18) to (16.center);
		\draw (18) to (17.center);
		%\draw (18) to (11);
		%\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/greencommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gn] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (7.center) to (2);
		\draw [bend left=23, looseness=1.00] (2) to (8.center);
		\draw (2) to (6.center);
		\draw [style=none, bend left=45, looseness=1.25] (3.center) to (0);
		\draw [bend left=60, looseness=1.25] (0) to (1.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/greencommuteflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (6.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (8);
		\draw [bend right=60, looseness=1.25] (8) to (5.center);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/greencommuteflipprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-1.5, -5) {};
		\node [style=none] (2) at (-5.25, -0.5) {$=$};
		\node [style=gn] (3) at (-1.75, -4.25) {};
		\node [style=none] (4) at (-5.75, -1) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-2, -5) {};
		\node [style=none] (7) at (-1.75, -3.75) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=gn] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (-4.75, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {$=$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=gn] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (0.75, -0.5) {$=$};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-5, -1.25) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=gn] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (1.75, 0.25) {};
		\node [style=none] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=gn] (46) at (2.5, 2) {};
		\node [style=gn] (47) at (2.5, 1.25) {};
		\node [style=none] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (-5.75, -5.25) {};
		\node [style=gn] (50) at (-4.5, -2) {};
		\node [style=none] (51) at (-5.25, -5.25) {};
		\node [style=none] (52) at (-4.5, -2) {};
		\node [style=gn] (53) at (-4.5, -2.75) {};
		\node [style=none] (54) at (-5.75, -3.75) {};
		\node [style=none] (55) at (-3.25, -5.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=none] (57) at (-5.25, -3.75) {};
		\node [style=none] (58) at (-4.75, -5.25) {};
		\node [style=none] (59) at (-4.5, -2.75) {};
		\node [style=none] (60) at (-6.25, -4.5) {$=$};
		\node [style=gn] (61) at (-4.75, -5.25) {};
		\node [style=none] (62) at (-4.75, -5.25) {};
		\node [style=none] (63) at (-4.75, -5.25) {};
		\node [style=none] (64) at (-4.25, -3.75) {};
		\node [style=none] (65) at (-2.75, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (1.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (0);
		\draw [bend right=60, looseness=1.25] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (9.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (15.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (26.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (20.center) to (21.center);
		\draw [in=75, out=90, looseness=2.00] (23.center) to (19.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (29.center);
		\draw [bend left, looseness=1.00] (16.center) to (30.center);
		\draw (31.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (38.center);
		\draw (34.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (40.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw [bend right=45, looseness=0.75] (40.center) to (41.center);
		\draw (41.center) to (32.center);
		\draw (42.center) to (34.center);
		\draw [bend left, looseness=1.00] (43.center) to (42.center);
		\draw [bend right, looseness=1.00] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (24.center);
		\draw [in=-90, out=-90, looseness=2.00] (58.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw [bend right=45, looseness=0.75] (59.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (64.center) to (58.center);
		\draw [bend left, looseness=1.00] (52.center) to (64.center);
		\draw [bend right, looseness=1.00] (52.center) to (54.center);
		\draw (54.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/greencommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (0.25, 0.5) {};
		\node [style=gn] (2) at (-5.5, -3.5) {};
		\node [style=none] (3) at (-5, -2.25) {};
		\node [style=none] (4) at (-4, -3.75) {};
		\node [style=rn] (5) at (-4.5, -3.25) {};
		\node [style=none] (6) at (-3.25, -4) {$=$};
		\node [style=rn] (7) at (0.25, 1.25) {};
		\node [style=gn] (8) at (-4.5, -2.75) {};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-5, -3.75) {};
		\node [style=none] (11) at (-5.25, -0.25) {$=$};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (-2.25, -0.25) {$=$};
		\node [style=rn] (14) at (-5.5, -3) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-4, -2.25) {};
		\node [style=gn] (17) at (2, -4.25) {};
		\node [style=none] (18) at (1.75, -3.5) {};
		\node [style=none] (19) at (2.25, -3.5) {};
		\node [style=none] (20) at (2, -4.75) {};
		\node [style=none] (21) at (-6, -1) {};
		\node [style=gn] (22) at (-6, -0.5) {};
		\node [style=none] (23) at (-6.25, 0.5) {};
		\node [style=none] (24) at (-5.75, 0.5) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-4, 1.75) {};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=gn] (28) at (-3.5, -0.5) {};
		\node [style=gn] (29) at (-4, -0) {};
		\node [style=gn] (30) at (-3, -0) {};
		\node [style=rn] (31) at (-4, 1.25) {};
		\node [style=rn] (32) at (-3, 1.25) {};
		\node [style=gn] (33) at (-4.75, 0.25) {};
		\node [style=gn] (34) at (-4.75, -0.5) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=gn] (36) at (0.75, -0.25) {};
		\node [style=gn] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-6.25, -4) {$=$};
		\node [style=gn] (39) at (0, -0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=rn] (41) at (-1, 1.75) {};
		\node [style=rn] (42) at (0.75, 1.75) {};
		\node [style=none] (43) at (-1, 2.25) {};
		\node [style=gn] (44) at (-1.5, -0.25) {};
		\node [style=gn] (45) at (-5.5, -4) {};
		\node [style=none] (46) at (-4.5, -4.75) {};
		\node [style=gn] (47) at (-4, -3.75) {};
		\node [style=gn] (48) at (-5, -3.75) {};
		\node [style=gn] (49) at (-4.5, -4.25) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=none] (51) at (-4, -2.25) {};
		\node [style=none] (52) at (-5, -2.25) {};
		\node [style=rn] (53) at (-5, -2.25) {};
		\node [style=none] (54) at (-5, -1.75) {};
		\node [style=rn] (55) at (-4, -2.25) {};
		\node [style=gn] (56) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-1.5, -4.75) {};
		\node [style=gn] (58) at (-1.5, -4.25) {};
		\node [style=none] (59) at (-2, -2.25) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=rn] (61) at (-1.5, -3.25) {};
		\node [style=none] (62) at (-1, -2.25) {};
		\node [style=gn] (63) at (-1.5, -2.75) {};
		\node [style=none] (64) at (-1, -2.25) {};
		\node [style=none] (65) at (-2, -2.25) {};
		\node [style=none] (66) at (-2, -1.75) {};
		\node [style=rn] (67) at (-2.5, -3) {};
		\node [style=gn] (68) at (-2.5, -4) {};
		\node [style=none] (69) at (-1.5, -4.25) {};
		\node [style=rn] (70) at (-2, -2.25) {};
		\node [style=rn] (71) at (-1, -2.25) {};
		\node [style=gn] (72) at (-2.5, -3.5) {};
		\node [style=none] (73) at (-1.5, -4.25) {};
		\node [style=none] (74) at (-0.5, -4) {$=$};
		\node [style=none] (75) at (-0.25, -2.25) {};
		\node [style=none] (76) at (0.75, -1.75) {};
		\node [style=none] (77) at (0.75, -2.25) {};
		\node [style=gn] (78) at (0.25, -4.25) {};
		\node [style=rn] (79) at (0.75, -2.25) {};
		\node [style=none] (80) at (-0.25, -2.25) {};
		\node [style=rn] (81) at (-0.25, -2.25) {};
		\node [style=none] (82) at (-0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -4.25) {};
		\node [style=none] (84) at (0.25, -4.25) {};
		\node [style=none] (85) at (0.25, -4.75) {};
		\node [style=none] (86) at (0.75, -2.25) {};
		\node [style=none] (87) at (1.25, -4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (7);
		\draw [style=none] (15.center) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (16.center) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw (9) to (7);
		\draw (1) to (0);
		\draw (14) to (2);
		\draw [style=none, bend left=23, looseness=1.00] (19.center) to (17);
		\draw [bend left=23, looseness=1.00] (17) to (18.center);
		\draw (17) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (22);
		\draw [bend left=60, looseness=1.25] (22) to (24.center);
		\draw (22) to (21.center);
		\draw (28) to (27.center);
		\draw (26.center) to (31);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw (32) to (29);
		\draw (25.center) to (32);
		\draw [bend right=60, looseness=1.50] (31) to (29);
		\draw [bend left=60, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.00] (31) to (29);
		\draw [bend left, looseness=1.00] (32) to (30);
		\draw (39) to (35.center);
		\draw (36) to (39);
		\draw (37) to (39);
		\draw (9) to (37);
		\draw (1) to (36);
		\draw (43.center) to (41);
		\draw (40.center) to (42);
		\draw [bend right=15, looseness=1.00] (15.center) to (37);
		\draw [bend left=15, looseness=1.00] (12.center) to (36);
		\draw (49) to (46.center);
		\draw (47) to (49);
		\draw (48) to (49);
		\draw (54.center) to (53);
		\draw (50.center) to (55);
		\draw [bend right=15, looseness=1.00] (3.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (62.center) to (63);
		\draw [style=none] (63) to (61);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69.center);
		\draw [style=none, bend left=23, looseness=1.00] (61) to (73.center);
		\draw [bend left=23, looseness=1.00] (63) to (65.center);
		\draw (67) to (72);
		\draw (58) to (57.center);
		\draw (66.center) to (70);
		\draw (60.center) to (71);
		\draw [bend right=15, looseness=1.00] (65.center) to (69.center);
		\draw [bend left=15, looseness=1.00] (62.center) to (73.center);
		\draw (78) to (85.center);
		\draw (82.center) to (81);
		\draw (76.center) to (79);
		\draw [bend right=15, looseness=1.00] (80.center) to (84.center);
		\draw [bend left=15, looseness=1.00] (77.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/greencopyrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (0, 0.5) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0) {$=$};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2.center);
		\draw [bend right=45, looseness=1.25] (1) to (0.center);
		\draw (3) to (1);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/grgpiby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=gn] (2) at (1.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.5, 0) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/grgpiby2sc.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=rn] (5) at (0.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (2) to (4.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style={H box}] (2) at (-1.25, 0.5)  {};%\footnotesize H};
		\node [style=none] (3) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-1.75, -0) {\footnotesize$~\alpha~$};
		\node [style={H box}] (7) at (-2.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style={H box}] (9) at (-1.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (10) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gn] (12) at (1.5, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style={H box}] (16) at (-2.25, 0.5) {};%\footnotesize H};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (6) to (7);
		\draw[bend left] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw[bend left] (6) to (16);
		\draw[bend right] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw[bend left=23]  (12) to (0.center);
		\draw[bend right=23]  (12) to (14.center);
		\draw[bend right=23]  (12) to (18.center);
		\draw[bend left=23]  (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/h2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bc] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-4, -0) {$=$};
		\node [style=clocklabel] (6) at (-6, -0.5) {$\top$};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=clocklabel] (8) at (-6.5, -0.5) {$\top$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=clocklabel] (10) at (-6.25, 0.5) {$\bot$};
		\node [style=clocklabel] (11) at (-3, -0.5) {$\bot$};
		\node [style=gc] (12) at (-6.25, -0) {};
		\node [style=clocklabel] (13) at (-3.5, -0.5) {$\bot$};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-5.5, -0) {$=$};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=rc] (17) at (-4.75, -0) {};
		\node [style=none] (18) at (-6.75, -1) {};
		\node [style=clocklabel] (19) at (-3.25, 0.5) {$\top$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=rc] (21) at (0, -0) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=gc] (23) at (-1.5, -0) {};
		\node [style=clocklabel] (24) at (1.5, 0.5) {$\top$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (0.75, -0) {$=$};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=clocklabel] (28) at (-1.5, 0.5) {$\bot$};
		\node [style=bc] (29) at (1.5, -0) {};
		\node [style=rsc] (30) at (4.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (31) at (3.25, -0.5) {$\top$};
		\node [style=gsc] (32) at (5.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=gsc] (34) at (5.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (35) at (3.75, -0) {$=$};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (5.25, -1) {};
		\node [style=none] (39) at (5.25, 1) {};
		\node [style=clocklabel] (40) at (3.25, 0.5) {$\bot$};
		\node [style=none] (41) at (4.75, -0) {$=$};
		\node [style=gsc] (42) at (3.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=bsc] (44) at (5.25, -0) {$\alpha$\nodepart{lower}$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (12) to (6);
		\draw (6) to (1.center);
		\draw (8) to (18.center);
		\draw (12) to (10);
		\draw (10) to (4.center);
		\draw (17) to (2.center);
		\draw (17) to (7.center);
		\draw (17) to (16.center);
		\draw (0) to (13);
		\draw (0) to (11);
		\draw (11) to (9.center);
		\draw (13) to (3.center);
		\draw (0) to (19);
		\draw (19) to (14.center);
		\draw (23) to (28);
		\draw (28) to (25.center);
		\draw (21) to (22.center);
		\draw (29) to (24);
		\draw (24) to (27.center);
		\draw (42) to (31);
		\draw (31) to (43.center);
		\draw (42) to (40);
		\draw (40) to (37.center);
		\draw (30) to (33.center);
		\draw (30) to (36.center);
		\draw (44) to (32);
		\draw (32) to (38.center);
		\draw (44) to (34);
		\draw (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/h2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (3, -0) {$\alpha$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (16) at (1, 0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/h2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (-0.75, -0) {$\alpha$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (16) at (1, -0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/h2newlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=rn] (1) at (-0.75, -0) {\,$\alpha$\,};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (5.center);
		\draw [bend right, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/h2newrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style={H box}] (3) at (1.5, -0.5) {};
		\node [style={H box}] (4) at (0.5, -0.5) {};
		\node [style={H box}] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (1, -0) {\,$\alpha$\,};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (8) to (4);
		\draw [bend left, looseness=1.25] (8) to (3);
		\draw (3) to (9.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.25] (8) to (5);
		\draw [bend right, looseness=1.00] (8) to (1);
		\draw (1) to (10.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsimplifyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=gn] (1) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (2, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsimplifyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (0, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (0, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-0.5, 0.25) {};
		\node [style=rn] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (-0.5, -1) {};
		\node [style=rn] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw [in=60, out=-60, looseness=1.25] (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw (9) to (8);
		\draw [in=60, out=-60, looseness=1.25] (11) to (10);
		\draw [bend right, looseness=1.25] (11) to (10);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsimplifyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
		\draw [in=60, out=-60, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (1) to (2);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style={H box}] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.25) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (0) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsquareprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style={H box}] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style={H box}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsquareprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsup2.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gn] (3) at (0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (0, -1.15) {$\alpha{\splus}\pi$};
		\node [style=gn] (6) at (0, 1) {$~\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0);
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsup3.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gn] (3) at (0, -1) {$\alpha{\splus}\frac{3\pi}{2}$};
		\node [style=gn] (4) at (0, 1) {$\alpha{\splus}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsup4.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=gn] (2) at (-0.5, -0) {$~2\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsup5.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-1.25, -0) {$2\alpha{\splus}\pi$};
		\node [style=gn] (3) at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.00] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hadsup6.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-1.25, -0) {$2\alpha{\splus}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.00] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/halphah.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\alpha~$};
		\node [style={H box}] (1) at (0.5, 0.75) {};
		\node [style={H box}] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hopfgeneral.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (0, -0.5) {};
		\node [style=sgn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=sgn] (4) at (-0.75, -0.5) {};
		%\shade[top color=green!30,bottom color=red!30,draw=black] (-0.5,-0.15) rectangle (-0.2,0.15);
		%\node [style={square green box}] (5) at (-0.25, 0.25) {};
		%\node [style={square red box}] (6) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hopfgeneral1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (0, -0.5) {};
		\node [style=sgn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=sgn] (4) at (-0.75, -0.5) {};
		\shade[top color=green!30,bottom color=red!30,draw=black] (-0.5,-0.15) rectangle (-0.2,0.15);
		%\node [style={square green box}] (5) at (-0.25, 0.25) {};
		%\node [style={square red box}] (6) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hopfprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hopfprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.25, -0.25) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none] (8.center) to (4);
		\draw [style=none, in=-15, out=0, looseness=1.50] (5.center) to (2.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, bend left=45, looseness=1.25] (4) to (7);
		\draw [bend right, looseness=0.75] (7) to (5.center);
		\draw [bend right, looseness=0.75] (2.center) to (4);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hopfprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1.75, 1) {};
		\node [style=rn] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (1.75, -0.75) {};
		\node [style=gn] (4) at (0.5, 0.25) {};
		\node [style=rn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=gn] (10) at (0.5, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (8);
		\draw [style=none] (7.center) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (8) to (6);
		\draw [style=none] (5) to (9.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (5);
		\draw (5) to (8);
		\draw (6) to (0);
		\draw (2) to (4);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hopfprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.75) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=gn] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (3);
		\draw [style=none] (3) to (7);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (5.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (2);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hopfprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (1.25, -0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.5) {};
		\node [style=gn] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [style=none] (1) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (2);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw (9) to (10);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hsquareis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0.25) {$H$};
		\node [style={H box}] (2) at (0.5, -0.25) {$H$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (1) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/hsquareis1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0.25) {};
		\node [style={H box}] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (1) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (2.25, 0.25) {$=$};
		\node [style=gn] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/induced_compact_structure-2wirelt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/induced_compact_structure-2wirert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=sgn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/induced_compact_structure-green-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
	         \draw [bend right]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/induced_compact_structure-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		%\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/induced_compact_structure-usd-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4.center);
	         \draw [bend left]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (4.75, -0) {};
		\node [style=rn] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (3.75, -0) {};
		\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inpdetz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (9) at (0.75, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (7.center) to (6);
		\draw (6) to (5.center);
		\draw (6) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inptriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, 1) {};
		\node [style={H box}] (1) at (2, 1.5) {$H$};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style={H box}] (3) at (1.25, 1) {$H$};
		\node [style={H box}] (4) at (1, 1.5) {$H$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (1.5, 2) {};
		\node [style=gn] (7) at (0.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=gn] (9) at (0.5, 1) {};
		\node [style=gn] (10) at (1.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (11) at (2.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (5, 2.75) {$\frac{-3\pi}{4}$};
		\node [style={H box}] (13) at (5.5, 1.5) {$H$};
		\node [style=gn] (14) at (6, 1) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=gn] (16) at (4, 1.75) {$\frac{-3\pi}{4}$};
		\node [style={H box}] (17) at (4.5, 1.5) {$H$};
		\node [style={H box}] (18) at (4.75, 1) {$H$};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=gn] (20) at (4, 1) {};
		\node [style=gn] (21) at (6, 1.75) {$\frac{-3\pi}{4}$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=gn] (23) at (5, 2) {};
		\node [style=rn] (24) at (1.5, -0.25) {};
		\node [style=rn] (25) at (3.25, -0.25) {};
		\node [style=rn] (26) at (4.75, -0.25) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (3.25, -0.75) {};
		\node [style=none] (29) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (9) to (4);
		\draw (9) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (10) to (6);
		\draw (6) to (8.center);
		\draw (11) to (0);
		\draw (0) to (2.center);
		\draw (7) to (9);
		\draw (9) to (5.center);
		\draw (23) to (17);
		\draw (20) to (17);
		\draw (20) to (18);
		\draw (18) to (14);
		\draw (14) to (13);
		\draw (13) to (23);
		\draw (12) to (23);
		\draw (23) to (19.center);
		\draw (21) to (14);
		\draw (14) to (15.center);
		\draw (16) to (20);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (24);
		\draw (24) to (22.center);
		\draw (8.center) to (25);
		\draw (25) to (19.center);
		\draw (2.center) to (26);
		\draw (15.center) to (26);
		\draw (24) to (27.center);
		\draw (25) to (28.center);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inptriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.25, -1.75) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=gn] (2) at (0, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (4.25, -2.25) {};
		\node [style=rn] (4) at (4.5, 0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=gn] (6) at (4.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (5.5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (10) at (1, -1.75) {};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=gn] (13) at (3.5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=none] (14) at (2.75, -2.25) {};
		\node [style=none] (15) at (4.5, -1) {};
		\node [style=rn] (16) at (2.75, -1.75) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=gn] (20) at (1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (4.5, -0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (1) to (19.center);
		\draw (7) to (17.center);
		\draw (2) to (5.center);
		\draw (6) to (4);
		\draw (4) to (15.center);
		\draw (9) to (18.center);
		\draw (13) to (12.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (10);
		\draw (10) to (12.center);
		\draw (19.center) to (16);
		\draw (16) to (15.center);
		\draw (17.center) to (0);
		\draw (18.center) to (0);
		\draw (10) to (11.center);
		\draw (16) to (14.center);
		\draw (0) to (3.center);
		\draw (1) to (2);
		\draw (1) to (7);
		\draw (4) to (13);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inptriplesc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (6) at (3.25, -1.75) {};
		\node [style=rn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (17) at (5, 0.5) {};
		\node [style=rn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=gn] (22) at (2.75, 1.25) {};
		\node [style=gn] (23) at (3.75, 1.25) {};
		\node [style=gn] (24) at (2.75, 0.75) {};
		\node [style=gn] (25) at (3.25, 0.75) {};
		\node [style=gn] (26) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inptriplesupl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{+}\pi$};
		\node [style=rn] (6) at (3.25, -1.75) {};
		\node [style=rn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{+}\pi$};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=rn] (17) at (5, 0.5) {};
		\node [style=rn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{+}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=gn] (22) at (3.25, 0.5) {};
		\node [style=gn] (23) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inptriplesupl011.tikz <==
\begin{tikzpicture}\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (6) at (3.25, -1.75) {};
		\node [style=srn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=srn] (17) at (5, 0.5) {};
		\node [style=srn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{\splus}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=sgn] (22) at (3.25, 0.5) {};
		\node [style=sgn] (23) at (3.25, 1) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=rn] (25) at (3.25, -2.25) {$\pi$};
		\node [style=srn] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=rn] (28) at (4.75, -2.25) {$\pi$};
		\node [style=none] (29) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
		\draw (29.center) to (25);
		\draw (24.center) to (28);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inptriplesupl011s.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (6) at (3.25, -1.75) {};
		\node [style=srn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=srn] (17) at (5, 0.5) {};
		\node [style=srn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{\splus}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=sgn] (22) at (3.25, 0.5) {};
		\node [style=sgn] (23) at (3.25, 1) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=rn] (25) at (3.25, -2.25) {$\pi$};
		\node [style=srn] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=rn] (28) at (4.75, -2.25) {$\pi$};
		\node [style=none] (29) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
		\draw (29.center) to (25);
		\draw (24.center) to (28);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inptriplesupl011simpli.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1.25, -0.25) {};
		\node [style=srn] (1) at (-1.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, 0.25) {$2\alpha$};
		\node [style=rn] (3) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (4) at (-0.75, -0) {$2\alpha$};
		\node [style=gn] (5) at (0.5, -0) {$4\alpha{\splus}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inpxdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inpxdotsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=rn] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (0.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inpxdotscnewalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=rn] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=rn] (6) at (-2, 1) {};
		\node [style=gn] (7) at (-2, 0.25) {};
		\node [style=rn] (8) at (-1.5, 1) {};
		\node [style=gn] (9) at (-1.5, 0.25) {};
		\node [style=rn] (10) at (-1, 1) {};
		\node [style=gn] (11) at (-1, 0.25) {};
		\node [style=rn] (12) at (-2.5, 1) {};
		\node [style=gn] (13) at (-2.5, 0.25) {};
		\node [style=rn] (14) at (0.25, 0.25) {};
		\node [style=gn] (15) at (1.25, -0.75) {\scriptsize$2\alpha{+}\pi$};
		\node [style=gn] (16) at (0.25, -0.75) {\scriptsize$2\alpha{+}\pi$};
		\node [style=gn] (17) at (0.25, 1) {$4\alpha$};
		\node [style=gn] (18) at (-0.75, -0.75) {\scriptsize$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.00] (8) to (9);
		\draw [bend right=45, looseness=1.00] (8) to (9);
		\draw (8) to (9);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw (12) to (13);
		\draw (17) to (14);
		\draw (14) to (18);
		\draw (14) to (15);
		\draw (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inpzdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inpzdpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0.25) {$\cdots$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=gn] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=gn] (2) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (3) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (4) at (1, 1.25) {$2\alpha$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=gn] (8) at (2.25, 0) {$\alpha{+}\beta$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=rn] (10) at (1, 0.75) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=gn] (12) at (1, -1.25) {$2\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (3);
		\draw (10) to (2);
		\draw (10) to (8);
		\draw (9.center) to (3);
		\draw (3) to (7.center);
		\draw (2) to (0.center);
		\draw (5.center) to (2);
		\draw (6.center) to (8);
		\draw (8) to (1.center);
		\draw (4) to (10);
		\draw (3) to (11);
		\draw (11) to (2);
		\draw (11) to (8);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.5, -0) {$\alpha{+}\beta$};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.25, -0) {$\alpha{+}\beta$};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=gn] (6) at (1.5, -1.5) {$2\beta$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=gn] (8) at (1.5, 1.5) {$2\alpha$};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=gn] (10) at (2.75, -0) {$\alpha{+}\beta$};
		\node [style=gn] (11) at (1, -0) {};
		\node [style=rn] (12) at (1.5, -0.5) {};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=gn] (14) at (2, -0) {};
		\node [style=rn] (15) at (1.5, 1) {};
		\node [style=rn] (16) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (3.center);
		\draw (10) to (1.center);
		\draw (5.center) to (10);
		\draw (7.center) to (0);
		\draw (0) to (9.center);
		\draw (15) to (8);
		\draw (15) to (0);
		\draw (11) to (13);
		\draw (13) to (15);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (14) to (10);
		\draw (11) to (4);
		\draw (16) to (6);
		\draw (16) to (12);
		\draw (16) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta2sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1.75, 0.5) {};
		\node [style=srn] (1) at (1.75, 1) {};
		\node [style=gn] (2) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (3) at (3, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=gn] (5) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (6) at (1.75, 1.5) {$2\alpha$};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=srn] (9) at (1.75, -0.5) {};
		\node [style=sgn] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.75, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=sgn] (13) at (1.25, 0) {};
		\node [style=srn] (14) at (1.75, -1) {};
		\node [style=gn] (15) at (1.75, -1.5) {$2\beta$};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=sgn] (17) at (1.25, 1.5) {};
		\node [style=sgn] (18) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (2);
		\draw (2) to (8.center);
		\draw (3) to (4.center);
		\draw (16.center) to (3);
		\draw (7.center) to (5);
		\draw (5) to (11.center);
		\draw (1) to (6);
		\draw (1) to (5);
		\draw (13) to (0);
		\draw (0) to (1);
		\draw (13) to (9);
		\draw (9) to (10);
		\draw (10) to (0);
		\draw (10) to (3);
		\draw (13) to (2);
		\draw (14) to (15);
		\draw (14) to (9);
		\draw (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=rn] (1) at (2.25, -0.75) {};
		\node [style=gn] (2) at (3, 0) {$\alpha{+}\beta$};
		\node [style=none] (3) at (3.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (3.75, 0) {$\alpha{+}\beta$};
		\node [style=gn] (6) at (2.25, 1.5) {$2\alpha$};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=rn] (9) at (2.25, 1) {};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=gn] (13) at (2.25, -1.25) {$2\beta$};
		\node [style=gn] (14) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (0) to (4.center);
		\draw (2) to (7.center);
		\draw (10.center) to (2);
		\draw (11.center) to (5);
		\draw (5) to (3.center);
		\draw (9) to (6);
		\draw (9) to (5);
		\draw (8) to (14);
		\draw (14) to (9);
		\draw (8) to (0);
		\draw (1) to (13);
		\draw (1) to (5);
		\draw (14) to (1);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta3sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=gn] (1) at (2.25, 1.5) {$2\alpha$};
		\node [style=gn] (2) at (2.25, -1.25) {$2\beta$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=sgn] (4) at (1.75, 0.5) {};
		\node [style=gn] (5) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=srn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=srn] (10) at (2.25, 1) {};
		\node [style=srn] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=gn] (13) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (14) at (3, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=sgn] (15) at (1.5, -1.25) {};
		\node [style=sgn] (16) at (1.25, 1) {};
		\node [style=srn] (17) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (7.center);
		\draw (14) to (12.center);
		\draw (0.center) to (14);
		\draw (6.center) to (13);
		\draw (13) to (9.center);
		\draw (10) to (1);
		\draw (10) to (13);
		\draw (8) to (4);
		\draw (4) to (10);
		\draw (8) to (5);
		\draw (11) to (2);
		\draw (11) to (13);
		\draw (4) to (11);
		\draw (8) to (14);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (1) at (2.75, -0) {$\alpha{+}\beta$};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (3.75, 0) {$\alpha{+}\beta$};
		\node [style=gn] (5) at (2.25, 1.5) {$2\alpha$};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=rn] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (3.75, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=gn] (11) at (2.25, -1) {$2\beta$};
		\node [style=rn] (12) at (1.75, 0.75) {};
		\node [style=gn] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (6.center);
		\draw (8.center) to (1);
		\draw (9.center) to (4);
		\draw (4) to (2.center);
		\draw (7) to (12);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (12) to (13);
		\draw (13) to (5);
		\draw (13) to (11);
		\draw (12) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta4sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.75) {};
		\node [style=sgn] (1) at (2.25, 1) {};
		\node [style=gn] (2) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (3) at (2.25, -1) {$2\beta$};
		\node [style=gn] (4) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=gn] (6) at (2.25, 1.5) {$2\alpha$};
		\node [style=gn] (7) at (2.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=srn] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=srn] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (2.75, 0.75) {};
		\node [style=sgn] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (4);
		\draw (4) to (9.center);
		\draw (7) to (8.center);
		\draw (13.center) to (7);
		\draw (5.center) to (2);
		\draw (2) to (0.center);
		\draw (10) to (12);
		\draw (10) to (4);
		\draw (10) to (7);
		\draw (12) to (1);
		\draw (1) to (6);
		\draw (1) to (3);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 1.5) {$2(\alpha{+}\beta)$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=gn] (8) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (9) at (2.25, 0) {$\alpha{+}\beta$};
		\node [style=gn] (10) at (0.5, 0) {$\alpha{+}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10);
		\draw (4) to (8);
		\draw (4) to (9);
		\draw (1.center) to (10);
		\draw (10) to (3.center);
		\draw (8) to (6.center);
		\draw (5.center) to (8);
		\draw (2.center) to (9);
		\draw (9) to (7.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+beta5sc.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=srn] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (7) at (2.25, -0.75) {};\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
		\node [style=gn] (8) at (1, 1.5) {\scriptsize$\begin{array}{@{}c@{}}2\alpha{\splus}\\2\beta\end{array}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=sgn] (11) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (3) to (0);
		\draw (5.center) to (6);
		\draw (6) to (2.center);
		\draw (4) to (9.center);
		\draw (1.center) to (4);
		\draw (10.center) to (0);
		\draw (0) to (7.center);
		\draw (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha+betasc.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=srn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=gn] (6) at (1, -1.25) {$2\beta$};
		\node [style=gn] (7) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (8) at (1, 1.25) {$2\alpha$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=srn] (10) at (1, 0.75) {};
		\node [style=gn] (11) at (2.25, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=sgn] (13) at (0.5, 1.25) {};
		\node [style=sgn] (14) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7);
		\draw (10) to (4);
		\draw (10) to (11);
		\draw (9.center) to (7);
		\draw (7) to (5.center);
		\draw (4) to (0.center);
		\draw (3.center) to (4);
		\draw (1.center) to (11);
		\draw (11) to (12.center);
		\draw (8) to (10);
		\draw (7) to (2);
		\draw (2) to (4);
		\draw (2) to (11);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$~\alpha~$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0, -0) {$~\alpha~$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=gn] (7) at (0.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=rn] (9) at (-0.5, 0.5) {};
		\node [style=gn] (10) at (-0.5, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (9) to (4);
		\draw (9) to (7);
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphadownbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gn] (2) at (1.5, -2) {$2\alpha$};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=gn] (5) at (2, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=gn] (9) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=gn] (12) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (12) to (10.center);
		\draw (5) to (0.center);
		\draw (3.center) to (9);
		\draw (12) to (11.center);
		\draw (5) to (8.center);
		\draw (9) to (7.center);
		\draw (6) to (12);
		\draw (6) to (5);
		\draw (6) to (9);
		\draw (13.center) to (12);
		\draw (4.center) to (5);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphadownbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gn] (2) at (1.5, -2) {$2\alpha$};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=gn] (5) at (2, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=gn] (9) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=gn] (12) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=gn] (14) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (12) to (10.center);
		\draw (5) to (0.center);
		\draw (3.center) to (9);
		\draw (12) to (11.center);
		\draw (5) to (8.center);
		\draw (9) to (7.center);
		\draw (6) to (12);
		\draw (6) to (5);
		\draw (6) to (9);
		\draw (13.center) to (12);
		\draw (4.center) to (5);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphalbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$\alpha$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\alpha$};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (5) at (0.75, -0) {$\alpha$};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=gn] (7) at (-0.5, 1) {$2\alpha$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=gn] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=gn] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (6) to (3);
		\draw (6) to (5);
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (7) to (6);
		\draw (15) to (10.center);
		\draw (13) to (12.center);
		\draw (14.center) to (11);
		\draw (15) to (9.center);
		\draw (13) to (8.center);
		\draw (11) to (16.center);
		\draw (1) to (15);
		\draw (3) to (13);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphalbranch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {};
		\node [style=gn] (1) at (3, -0.75) {$\alpha$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=gn] (3) at (2.25, -0.75) {$\alpha$};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=gn] (5) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn] (8) at (1, 1) {$2\alpha$};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (5) to (7.center);
		\draw (3) to (12.center);
		\draw (2.center) to (1);
		\draw (5) to (11.center);
		\draw (3) to (9.center);
		\draw (1) to (13.center);
		\draw (6) to (5);
		\draw (6) to (3);
		\draw (6) to (1);
		\draw (4.center) to (5);
		\draw (10.center) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphalbranch2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {};
		\node [style=gn] (1) at (3, -0.75) {$\alpha$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=gn] (3) at (2.25, -0.75) {$\alpha$};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=gn] (5) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn] (8) at (1, 1) {$2\alpha$};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=gn] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (5) to (7.center);
		\draw (3) to (12.center);
		\draw (2.center) to (1);
		\draw (5) to (11.center);
		\draw (3) to (9.center);
		\draw (1) to (13.center);
		\draw (6) to (5);
		\draw (6) to (3);
		\draw (6) to (1);
		\draw (4.center) to (5);
		\draw (10.center) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphalbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$\alpha$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\alpha$};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (5) at (0.75, -0) {$\alpha$};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=gn] (7) at (-0.5, 1) {$2\alpha$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=gn] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=gn] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=gn] (17) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (6) to (3);
		\draw (6) to (5);
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (7) to (6);
		\draw (15) to (10.center);
		\draw (13) to (12.center);
		\draw (14.center) to (11);
		\draw (15) to (9.center);
		\draw (13) to (8.center);
		\draw (11) to (16.center);
		\draw (1) to (15);
		\draw (3) to (13);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphartbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=gn] (1) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=rn] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=gn] (10) at (2, -0.75) {$\alpha$};
		\node [style=gn] (11) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=gn] (13) at (3, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (11) to (8.center);
		\draw (10) to (5.center);
		\draw (12.center) to (1);
		\draw (11) to (3.center);
		\draw (10) to (7.center);
		\draw (1) to (4.center);
		\draw (6) to (11);
		\draw (6) to (10);
		\draw (6) to (1);
		\draw (9.center) to (11);
		\draw (0.center) to (10);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprealphartbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=gn] (1) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=rn] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=gn] (10) at (2, -0.75) {$\alpha$};
		\node [style=gn] (11) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=gn] (13) at (3, 1) {$2\alpha$};
		\node [style=gn] (14) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (11) to (8.center);
		\draw (10) to (5.center);
		\draw (12.center) to (1);
		\draw (11) to (3.center);
		\draw (10) to (7.center);
		\draw (1) to (4.center);
		\draw (6) to (11);
		\draw (6) to (10);
		\draw (6) to (1);
		\draw (9.center) to (11);
		\draw (0.center) to (10);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=gn] (5) at (1.5, -0) {};
		\node [style=gn] (6) at (1, 1) {$2\alpha$};
		\node [style=gn] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (12) at (1.5, 0.5) {$\pi$};
		\node [style=rn] (13) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (15) at (1.5, -0.5) {$\alpha$};
		\node [style=gn] (16) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (5) to (10.center);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialpha2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (1) at (1.5, -0.25) {$\pi$};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=gn] (3) at (1, 1.25) {$2\alpha$};
		\node [style=gn] (4) at (1.5, 0) {};
		\node [style=gn] (5) at (0.5, -0.75) {$\alpha$};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=gn] (8) at (2.25, -0.75) {$\alpha$};
		\node [style=rn] (9) at (1, 0.5) {};
		\node [style=gn] (10) at (2.25, 0) {};
		\node [style=rn] (11) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (12) at (0.5, -0.25) {$\pi$};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=gn] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=rn] (17) at (1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14);
		\draw (9) to (4);
		\draw (9) to (10);
		\draw (15.center) to (14);
		\draw (14) to (13.center);
		\draw (4) to (2.center);
		\draw (7.center) to (4);
		\draw (16.center) to (10);
		\draw (10) to (6.center);
		\draw (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialpha3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=gn] (1) at (1, 1.25) {$-2\alpha$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2.25, -1.25) {};
		\node [style=rn] (4) at (2.25, -1) {$\pi$};
		\node [style=gn] (5) at (2.25, -0.5) {$-\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=gn] (7) at (1.5, -0.5) {$-\alpha$};
		\node [style=gn] (8) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=rn] (12) at (1.5, -1) {$\pi$};
		\node [style=gn] (13) at (0.5, 0) {};
		\node [style=gn] (14) at (2.25, 0) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=rn] (16) at (0.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (13);
		\draw (6) to (9);
		\draw (6) to (14);
		\draw (11.center) to (13);
		\draw (13) to (2.center);
		\draw (9) to (10.center);
		\draw (0.center) to (9);
		\draw (15.center) to (14);
		\draw (14) to (3.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0) {$\alpha$};
		\node [style=rn] (3) at (1, -0.5) {$\pi$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=gn] (5) at (0.25, -0) {$\alpha$};
		\node [style=srn] (6) at (-0.25, 0.5) {};
		\node [style=rn] (7) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=sgn] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=gn] (11) at (-0.75, -0) {$\alpha$};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=sgn] (13) at (-1.25, 0.5) {};
		\node [style=gn] (14) at (-0.25, 1) {$2\alpha$};
		\node [style=rn] (15) at (0.25, -0.5) {$\pi$};
		\node [style=srn] (16) at (-1.75, 1) {};
		\node [style=srn] (17) at (-1.75, -0) {};
		\node [style=sgn] (18) at (-1.75, -0.5) {};
		\node [style=srn] (19) at (-1.25, -0) {};
		\node [style=sgn] (20) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (4.center) to (0.center);
		\draw (12.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (6) to (11);
		\draw (6) to (5);
		\draw (6) to (2);
		\draw (16) to (9);
		\draw (17) to (18);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-0.75, 0.5) {};
		\node [style=sgn] (1) at (1, 0.5) {};
		\node [style=srn] (2) at (-0.25, 1) {};
		\node [style=rn] (3) at (1, -0) {$\pi$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=rn] (5) at (0.25, -0) {$\pi$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=gn] (10) at (-0.25, 1.5) {$2\alpha$};
		\node [style=sgn] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=rn] (13) at (-0.75, -0) {$\pi$};
		\node [style=sgn] (14) at (-1.25, 1) {};
		\node [style=gn] (15) at (-1.75, 0.5) {$\alpha$};
		\node [style=rn] (16) at (-1.75, -0) {$\pi$};
		\node [style=gn] (17) at (-1.25, 0.5) {$\alpha$};
		\node [style=rn] (18) at (-1.25, -0) {$\pi$};
		\node [style=gn] (19) at (-1.75, 1.5) {$\alpha$};
		\node [style=rn] (20) at (-1.75, 1) {$\pi$};
		\node [style=gn] (21) at (0.25, -0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (22) at (-0.75, -0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (23) at (1, -0.5) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (11);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (9.center);
		\draw (11) to (7.center);
		\draw (6.center) to (11);
		\draw (12.center) to (1);
		\draw (1) to (8.center);
		\draw (10) to (2);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1.5, -0) {};
		\node [style=gn] (1) at (-1, 0.5) {$3\alpha$};
		\node [style=rn] (2) at (-1, -0) {$\pi$};
		\node [style=sgn] (3) at (-1.5, 0.5) {};
		\node [style=sgn] (4) at (-0.5, -0) {};
		\node [style=rn] (5) at (1.25, 0.75) {$\pi$};
		\node [style=rn] (6) at (0.5, 0.75) {$\pi$};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=srn] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (0, 1.5) {$2\alpha$};
		\node [style=gn] (11) at (0.5, -0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (12) at (-0.5, 0.75) {$\pi$};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=gn] (14) at (1.25, -0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=sgn] (17) at (0.5, -0) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=sgn] (19) at (1.25, -0) {};
		\node [style=gn] (20) at (-0.5, -0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (21) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (8) to (4);
		\draw (8) to (17);
		\draw (8) to (19);
		\draw (9.center) to (4);
		\draw (4) to (18.center);
		\draw (17) to (15.center);
		\draw (7.center) to (17);
		\draw (16.center) to (19);
		\draw (19) to (13.center);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphapf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=gn] (1) at (0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (2) at (1.25, -0) {$\textnormal{-}\alpha$};
		\node [style=sgn] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=srn] (8) at (0, 0.5) {};
		\node [style=gn] (9) at (0, 1) {$\textnormal{-}2\alpha$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=rn] (11) at (-1, -1) {$\pi$};
		\node [style=gn] (12) at (-0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (13) at (-0.5, 0.75) {$\pi$};
		\node [style=rn] (14) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (15) at (1.25, 0.75) {$\pi$};
		\node [style=gn] (16) at (-1, 0.5) {$3\alpha$};
		\node [style=rn] (17) at (-1, -0) {$\pi$};
		\node [style=gn] (18) at (-1, -0.5) {$2\alpha$};
		\node [style=srn] (19) at (-1.5, -0) {};
		\node [style=sgn] (20) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (16) to (17);
		\draw (18) to (11);
		\draw (19) to (20);
		\draw (10.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (8) to (12);
		\draw (8) to (1);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphapf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {$5\alpha$};
		\node [style=sgn] (1) at (-1.5, -0.25) {};
		\node [style=rn] (2) at (-1, -0.25) {$\pi$};
		\node [style=sgn] (3) at (-1.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (5) at (1.25, 0.5) {$\pi$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=srn] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=gn] (9) at (-0.5, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (10) at (1.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=rn] (12) at (0.5, 0.5) {$\pi$};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=gn] (14) at (0, 0.75) {$\textnormal{-}2\alpha$};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=gn] (17) at (0.5, -0.25) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (14) to (7);
		\draw (6.center) to (16.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (13.center);
		\draw (7) to (9);
		\draw (7) to (17);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphapfl.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=gn] (2) at (-5.5, -0) {$\alpha$};
		\node [style=rn] (3) at (-5.5, -0.5) {$\pi$};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=gn] (5) at (-6.25, -0) {$\alpha$};
		\node [style=rn] (6) at (-6.75, 0.5) {};
		\node [style=rn] (7) at (-7.25, -0.5) {$\pi$};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=gn] (9) at (-8.25, 0.5) {};
		\node [style=none] (10) at (-6.25, -1) {};
		\node [style=gn] (11) at (-7.25, -0) {$\alpha$};
		\node [style=none] (12) at (-6.25, 0.75) {};
		\node [style=gn] (13) at (-7.75, 0.5) {};
		\node [style=gn] (14) at (-6.75, 1) {$2\alpha$};
		\node [style=rn] (15) at (-6.25, -0.5) {$\pi$};
		\node [style=rn] (16) at (-8.25, 1) {};
		\node [style=rn] (17) at (-8.25, -0) {};
		\node [style=gn] (18) at (-8.25, -0.5) {};
		\node [style=rn] (19) at (-7.75, -0) {};
		\node [style=gn] (20) at (-7.75, -0.5) {};
		\node [style=none] (21) at (-5, -0) {$=$};
		\node [style=gn] (22) at (-3.5, -0) {};
		\node [style=gn] (23) at (-0.75, -0.25) {};
		\node [style=gn] (24) at (-1.75, -0) {};
		\node [style=rn] (25) at (-3, 0.5) {};
		\node [style=rn] (26) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (27) at (-3.5, 0.75) {};
		\node [style=rn] (28) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (29) at (-2.5, 0.75) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-3.5, -1.25) {};
		\node [style=gn] (33) at (-3, 1) {$2\alpha$};
		\node [style=gn] (34) at (-2.5, -0) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=rn] (36) at (-3.5, -0.5) {$\pi$};
		\node [style=gn] (37) at (-4, 0.5) {};
		\node [style=gn] (38) at (-4.5, -0) {$\alpha$};
		\node [style=rn] (39) at (-4.5, -0.5) {$\pi$};
		\node [style=gn] (40) at (-4, -0) {$\alpha$};
		\node [style=rn] (41) at (-4, -0.5) {$\pi$};
		\node [style=gn] (42) at (-4.5, 1) {$\alpha$};
		\node [style=rn] (43) at (-4.5, 0.5) {$\pi$};
		\node [style=gn] (44) at (-2.5, -1) {$\textnormal{-}\alpha$};
		\node [style=gn] (45) at (-3.5, -1) {$\textnormal{-}\alpha$};
		\node [style=gn] (46) at (-1.75, -1) {$\textnormal{-}\alpha$};
		\node [style=none] (47) at (-1.25, -0) {$=$};
		\node [style=none] (48) at (-5, -3) {$=$};
		\node [style=gn] (49) at (-0.25, 0.25) {$3\alpha$};
		\node [style=rn] (50) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (51) at (-0.75, 0.25) {};
		\node [style=gn] (52) at (0.25, -0.25) {};
		\node [style=rn] (53) at (2, 0.5) {$\pi$};
		\node [style=rn] (54) at (1.25, 0.5) {$\pi$};
		\node [style=none] (55) at (1.25, 0.75) {};
		\node [style=rn] (56) at (0.75, 0.25) {};
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=gn] (58) at (0.75, 1.25) {$2\alpha$};
		\node [style=gn] (59) at (1.25, -0.75) {$\textnormal{-}\alpha$};
		\node [style=rn] (60) at (0.25, 0.5) {$\pi$};
		\node [style=none] (61) at (2, -1) {};
		\node [style=gn] (62) at (2, -0.75) {$\textnormal{-}\alpha$};
		\node [style=none] (63) at (1.25, -1) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=gn] (65) at (1.25, -0.25) {};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=gn] (67) at (2, -0.25) {};
		\node [style=gn] (68) at (0.25, -0.75) {$\textnormal{-}\alpha$};
		\node [style=rn] (69) at (0.75, 0.75) {$\pi$};
		\node [style=gn] (70) at (-4, -2.5) {$5\alpha$};
		\node [style=gn] (71) at (-4.5, -3) {};
		\node [style=rn] (72) at (-4, -3) {$\pi$};
		\node [style=gn] (73) at (-4.5, -2.5) {};
		\node [style=none] (74) at (-7.5, -3.75) {};
		\node [style=gn] (75) at (-6.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (76) at (-5.75, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (77) at (-8.5, -2.5) {};
		\node [style=none] (78) at (-6.5, -2) {};
		\node [style=none] (79) at (-5.75, -3.75) {};
		\node [style=none] (80) at (-9, -3) {$=$};
		\node [style=none] (81) at (-7.5, -2) {};
		\node [style=none] (82) at (-6.5, -3.75) {};
		\node [style=rn] (83) at (-7, -2.5) {};
		\node [style=gn] (84) at (-7, -2) {$\textnormal{-}2\alpha$};
		\node [style=none] (85) at (-5.75, -2) {};
		\node [style=rn] (86) at (-8, -4) {$\pi$};
		\node [style=gn] (87) at (-7.5, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (88) at (-7.5, -2.25) {$\pi$};
		\node [style=rn] (89) at (-6.5, -2.25) {$\pi$};
		\node [style=rn] (90) at (-5.75, -2.25) {$\pi$};
		\node [style=gn] (91) at (-8, -2.5) {$3\alpha$};
		\node [style=rn] (92) at (-8, -3) {$\pi$};
		\node [style=gn] (93) at (-8, -3.5) {$2\alpha$};
		\node [style=rn] (94) at (-8.5, -3) {};
		\node [style=gn] (95) at (-8.5, -3.5) {};
		\node [style=none] (96) at (-9, -0) {$=$};
		\node [style=rn] (97) at (-3.5, -2.25) {$\pi$};
		\node [style=rn] (98) at (-1.75, -2.25) {$\pi$};
		\node [style=none] (99) at (-1.75, -2) {};
		\node [style=rn] (100) at (-3, -2.5) {};
		\node [style=none] (101) at (-2.5, -3.75) {};
		\node [style=gn] (102) at (-3.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (103) at (-1.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (104) at (-2.5, -2) {};
		\node [style=rn] (105) at (-2.5, -2.25) {$\pi$};
		\node [style=none] (106) at (-3.5, -3.75) {};
		\node [style=gn] (107) at (-3, -2) {$\textnormal{-}2\alpha$};
		\node [style=none] (108) at (-3.5, -2) {};
		\node [style=none] (109) at (-1.75, -3.75) {};
		\node [style=gn] (110) at (-2.5, -3) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (4.center) to (0.center);
		\draw (12.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (6) to (11);
		\draw (6) to (5);
		\draw (6) to (2);
		\draw (16) to (9);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (25) to (22);
		\draw (25) to (34);
		\draw (25) to (24);
		\draw (27.center) to (22);
		\draw (22) to (32.center);
		\draw (34) to (30.center);
		\draw (29.center) to (34);
		\draw (35.center) to (24);
		\draw (24) to (31.center);
		\draw (33) to (25);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (49) to (50);
		\draw (56) to (52);
		\draw (56) to (65);
		\draw (56) to (67);
		\draw (57.center) to (52);
		\draw (52) to (66.center);
		\draw (65) to (63.center);
		\draw (55.center) to (65);
		\draw (64.center) to (67);
		\draw (67) to (61.center);
		\draw (58) to (56);
		\draw (70) to (72);
		\draw (84) to (83);
		\draw (91) to (92);
		\draw (93) to (86);
		\draw (94) to (95);
		\draw (85.center) to (79.center);
		\draw (78.center) to (82.center);
		\draw (81.center) to (74.center);
		\draw (83) to (87);
		\draw (83) to (75);
		\draw (83) to (76);
		\draw (107) to (100);
		\draw (99.center) to (109.center);
		\draw (104.center) to (101.center);
		\draw (108.center) to (106.center);
		\draw (100) to (102);
		\draw (100) to (110);
		\draw (100) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphapfr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=gn] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=rn] (4) at (-3, -0.25) {};
		\node [style=rn] (5) at (0.5, -3) {$\pi$};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=rn] (7) at (-4, 0.75) {$\pi$};
		\node [style=gn] (8) at (-7.5, -3) {$2\alpha$};
		\node [style=none] (9) at (-5.75, -0.5) {};
		\node [style=gn] (10) at (-3.25, -2) {$3\alpha$};
		\node [style=none] (11) at (-5.75, 1) {};
		\node [style=rn] (12) at (-2.5, 0.75) {};
		\node [style=rn] (13) at (-3.25, -2.5) {$\pi$};
		\node [style=rn] (14) at (-4.75, 0.75) {$\pi$};
		\node [style=rn] (15) at (-7.5, -3.5) {$\pi$};
		\node [style=gn] (16) at (-1.25, 0.25) {$\alpha$};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=gn] (18) at (0.5, -2.5) {$5\alpha$};
		\node [style=gn] (19) at (-3, 0.25) {$\alpha$};
		\node [style=rn] (20) at (-2.5, -0.75) {$\pi$};
		\node [style=rn] (21) at (-1.25, -0.25) {$\pi$};
		\node [style=none] (22) at (-8.5, -2.75) {$=$};
		\node [style=gn] (23) at (-8, 1) {};
		\node [style=rn] (24) at (-5.25, 0.5) {};
		\node [style=gn] (25) at (-2, 0.25) {$\alpha$};
		\node [style=gn] (26) at (-3, -0.75) {};
		\node [style=gn] (27) at (-5.75, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (28) at (-4.25, -2.75) {$=$};
		\node [style=none] (29) at (-3.5, 0.25) {$=$};
		\node [style=rn] (30) at (-5.75, 0.75) {$\pi$};
		\node [style=gn] (31) at (-2.5, 1.25) {$2\alpha$};
		\node [style=gn] (32) at (-4.75, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (33) at (-3, 0.75) {};
		\node [style=gn] (34) at (-3, 1.25) {};
		\node [style=gn] (35) at (-7, -0) {$\alpha$};
		\node [style=rn] (36) at (-8, -0.5) {$\pi$};
		\node [style=rn] (37) at (-7.5, 0.5) {};
		\node [style=rn] (38) at (-7, -0.5) {$\pi$};
		\node [style=gn] (39) at (-7.5, 1) {$2\alpha$};
		\node [style=gn] (40) at (-6.25, -0) {$\alpha$};
		\node [style=rn] (41) at (-6.25, -0.5) {$\pi$};
		\node [style=gn] (42) at (-8, -0) {$\alpha$};
		\node [style=gn] (43) at (-5.25, 1) {$\textnormal{-}2\alpha$};
		\node [style=gn] (44) at (-2.5, -0.25) {};
		\node [style=rn] (45) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (46) at (1, 0.75) {$\pi$};
		\node [style=none] (47) at (0.25, 1) {};
		\node [style=gn] (48) at (0.25, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (49) at (1, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=none] (51) at (-0.75, 1) {};
		\node [style=rn] (52) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (1, 1) {};
		\node [style=gn] (55) at (-0.25, 1) {$\textnormal{-}2\alpha$};
		\node [style=gn] (56) at (-0.75, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (57) at (-0.25, 0.5) {};
		\node [style=none] (58) at (0.25, -0.5) {};
		\node [style=none] (59) at (-5.5, -2) {};
		\node [style=none] (60) at (-4.75, -2) {};
		\node [style=gn] (61) at (-8, -2) {};
		\node [style=none] (62) at (-6.5, -2) {};
		\node [style=gn] (63) at (-7, -2.75) {$\alpha$};
		\node [style=rn] (64) at (-7.5, -2.25) {};
		\node [style=rn] (65) at (-8, -3) {};
		\node [style=gn] (66) at (-6, -2) {$\textnormal{-}2\alpha$};
		\node [style=gn] (67) at (-5.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (68) at (-4.75, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (69) at (-8, -2.5) {};
		\node [style=rn] (70) at (-7, -3.25) {$\pi$};
		\node [style=none] (71) at (-6.5, -3.5) {};
		\node [style=rn] (72) at (-5.5, -2.25) {$\pi$};
		\node [style=none] (73) at (-4.75, -3.5) {};
		\node [style=gn] (74) at (-8, -3.5) {};
		\node [style=gn] (75) at (-7.5, -1.75) {$2\alpha$};
		\node [style=rn] (76) at (-6, -2.5) {};
		\node [style=rn] (77) at (-4.75, -2.25) {$\pi$};
		\node [style=rn] (78) at (-6.5, -2.25) {$\pi$};
		\node [style=gn] (79) at (-6.5, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (80) at (-5.5, -3.5) {};
		\node [style=gn] (81) at (-1, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (82) at (0, -2.5) {};
		\node [style=none] (83) at (-2.75, -3.5) {};
		\node [style=none] (84) at (-1.75, -2) {};
		\node [style=gn] (85) at (-3.75, -2.5) {};
		\node [style=gn] (86) at (-3.25, -3) {$2\alpha$};
		\node [style=rn] (87) at (-3.75, -3) {};
		\node [style=gn] (88) at (-3.75, -3.5) {};
		\node [style=rn] (89) at (-1.75, -2.25) {$\pi$};
		\node [style=rn] (90) at (-2.75, -2.25) {$\pi$};
		\node [style=none] (91) at (-2.75, -2) {};
		\node [style=rn] (92) at (-3.25, -3.5) {$\pi$};
		\node [style=gn] (93) at (-1.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (94) at (-1, -2) {};
		\node [style=none] (95) at (-1.75, -3.5) {};
		\node [style=rn] (96) at (-2.25, -2.5) {};
		\node [style=none] (97) at (-1, -3.5) {};
		\node [style=gn] (98) at (-2.25, -2) {$\textnormal{-}2\alpha$};
		\node [style=gn] (99) at (-2.75, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (100) at (-1, -2.25) {$\pi$};
		\node [style=gn] (101) at (1, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (102) at (2, -2.25) {$\pi$};
		\node [style=rn] (103) at (2.75, -2.25) {$\pi$};
		\node [style=none] (104) at (-0.5, -2.75) {$=$};
		\node [style=none] (105) at (1, -2) {};
		\node [style=gn] (106) at (2, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (107) at (1, -3.5) {};
		\node [style=gn] (108) at (2.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (109) at (2, -3.5) {};
		\node [style=rn] (110) at (1, -2.25) {$\pi$};
		\node [style=none] (111) at (2.75, -2) {};
		\node [style=gn] (112) at (1.5, -2) {$\textnormal{-}2\alpha$};
		\node [style=rn] (113) at (1.5, -2.5) {};
		\node [style=none] (114) at (2, -2) {};
		\node [style=none] (115) at (2.75, -3.5) {};
		\node [style=gn] (116) at (0, -3) {};
		\node [style=none] (117) at (-8.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (12);
		\draw (12) to (19);
		\draw (12) to (25);
		\draw (12) to (16);
		\draw (4) to (26);
		\draw (18) to (5);
		\draw (10) to (13);
		\draw (8) to (15);
		\draw (39) to (37);
		\draw (37) to (42);
		\draw (37) to (35);
		\draw (37) to (40);
		\draw (42) to (36);
		\draw (35) to (38);
		\draw (24) to (43);
		\draw (30) to (9.center);
		\draw (27) to (24);
		\draw (14) to (6.center);
		\draw (24) to (32);
		\draw (1.center) to (3.center);
		\draw (24) to (0);
		\draw (21) to (16);
		\draw (19) to (44);
		\draw (25) to (44);
		\draw (44) to (20);
		\draw (57) to (55);
		\draw (52) to (53.center);
		\draw (56) to (57);
		\draw (45) to (58.center);
		\draw (57) to (48);
		\draw (54.center) to (50.center);
		\draw (57) to (49);
		\draw (75) to (64);
		\draw (64) to (63);
		\draw (65) to (74);
		\draw (70) to (63);
		\draw (76) to (66);
		\draw (78) to (71.center);
		\draw (79) to (76);
		\draw (72) to (80.center);
		\draw (76) to (67);
		\draw (60.center) to (73.center);
		\draw (76) to (68);
		\draw [bend left, looseness=1.00] (64) to (8);
		\draw [bend right, looseness=1.00] (64) to (8);
		\draw (86) to (92);
		\draw (87) to (88);
		\draw (96) to (98);
		\draw (90) to (83.center);
		\draw (99) to (96);
		\draw (89) to (95.center);
		\draw (96) to (93);
		\draw (94.center) to (97.center);
		\draw (96) to (81);
		\draw (113) to (112);
		\draw (110) to (107.center);
		\draw (101) to (113);
		\draw (102) to (109.center);
		\draw (113) to (106);
		\draw (111.center) to (115.center);
		\draw (113) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepialphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=gn] (5) at (1.5, -0) {};
		\node [style=gn] (6) at (1, 1) {$2\alpha$};
		\node [style=gn] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (12) at (1.5, 0.5) {$\pi$};
		\node [style=rn] (13) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (15) at (1.5, -0.5) {$\alpha$};
		\node [style=gn] (16) at (2.25, -0.5) {$\alpha$};
		\node [style=gn] (17) at (-1, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (18) at (-0.5, 0.5) {};
		\node [style=gn] (19) at (0, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (20) at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (21) at (-0.5, 1) {$\textnormal{-}2\alpha$};
		\node [style=rn] (22) at (0, -0.5) {$\pi$};
		\node [style=rn] (23) at (-1, -0.5) {$\pi$};
		\node [style=gn] (24) at (-0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (25) at (1.75, 1) {};
		\node [style=gn] (26) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (5) to (10.center);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (6) to (0);
		\draw (21) to (18);
		\draw (18) to (24);
		\draw (18) to (17);
		\draw (18) to (19);
		\draw (23) to (17);
		\draw (20) to (24);
		\draw (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepiby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=gn] (4) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1, 1) {$\pi$};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=rn] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (7) to (10);
		\draw (7) to (4);
		\draw (2.center) to (0);
		\draw (0) to (9.center);
		\draw (10) to (8.center);
		\draw (1.center) to (10);
		\draw (6.center) to (4);
		\draw (4) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepiby2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=rn] (1) at (1, 1) {$\pi$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=rn] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=rn] (9) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (10);
		\draw (5) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepiby2redsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=rn] (1) at (1, 1) {$\pi$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=rn] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=rn] (9) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (10);
		\draw (5) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interprepiby2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=gn] (4) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1, 1) {$\pi$};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=rn] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (7) to (10);
		\draw (7) to (4);
		\draw (2.center) to (0);
		\draw (0) to (9.center);
		\draw (10) to (8.center);
		\draw (1.center) to (10);
		\draw (6.center) to (4);
		\draw (4) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interpreredalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=rn] (1) at (-1, -0) {$~\alpha~$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=rn] (4) at (0, -0) {$~\alpha~$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=rn] (7) at (0.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=rn] (10) at (-0.5, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (9) to (4);
		\draw (9) to (7);
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/interpreredalphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=rn] (2) at (2.25, 0) {$~\alpha~$};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=rn] (4) at (1.5, 0) {$~\alpha~$};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (0.5, 0) {$~\alpha~$};
		\node [style=rn] (7) at (1, 1) {$2\alpha$};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (1.center) to (6);
		\draw (6) to (10.center);
		\draw (4) to (3.center);
		\draw (8.center) to (4);
		\draw (9.center) to (2);
		\draw (2) to (0.center);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inverserulelt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (-1.25, 0.5) {};
		\node [style=sgn] (1) at (-1.25, -0.25) {};
		\node [style=sgn] (2) at (-1.75, -0.25) {};
		\node [style=srn] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/inverserulert.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray, dashed] (1.center) to (3.center);
		\draw [color=gray, dashed] (3.center) to (2.center);
		\draw [color=gray, dashed] (2.center) to (0.center);
		\draw [color=gray, dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.25) {$=$};
		\node [style=gn] (3) at (-2.25, -0) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-2, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k1lt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (-3.25, -0) {};
		\node [style=gn] (1) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {\footnotesize$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (0) to (3.center);
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {$=$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.5, 0.5) {$=$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (-3, -0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-3, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=rn] (17) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=rn] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-4, 0.75) {};
		\node [style={H box}] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=gn] (9) at (-5, 1) {$\pi$};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=rn] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2.25, 1) {$=$};
		\node [style={H box}] (13) at (1, 1.25) {};
		\node [style=gn] (14) at (0.25, 1.25) {};
		\node [style=rn] (15) at (-1.5, 1) {};
		\node [style=gn] (16) at (-1.5, 0.5) {};
		\node [style=rn] (17) at (0, 0.25) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn] (19) at (-0.5, 0.5) {};
		\node [style=rn] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (2, 1.25) {};
		\node [style=rn] (23) at (-1, 1) {};
		\node [style=gn] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (1.5, 1) {$=$};
		\node [style=rn] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style={H box}] (30) at (3, 1) {};
		\node [style=rn] (31) at (3, 0.5) {};
		\node [style=rn] (32) at (3, 1.5) {};
		\node [style=none] (33) at (3.5, 1) {$=$};
		\node [style=rn] (34) at (4, 1.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=rn] (36) at (4.5, 0.5) {};
		\node [style=gn] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=gn] (39) at (5, 0.5) {};
		\node [style=rn] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1.25) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=rn] (43) at (6, 0.5) {};
		\node [style=none] (44) at (5.5, 1) {$=$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=gn] (46) at (2, -1.75) {\footnotesize$\pi$};
		\node [style=gn] (47) at (2.5, -1.75) {\footnotesize$\pi$};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.5, -2.25) {};
		\node [style=rn] (50) at (-5, -1.5) {};
		\node [style=none] (51) at (-5.25, -2) {};
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-4.5, -1.25) {$=$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=rn] (55) at (2.25, -1.25) {};
		\node [style=gn] (56) at (-5, -1) {\footnotesize$\pi$};
		\node [style=none] (57) at (-3, -1.25) {$=$};
		\node [style=gn] (58) at (-1.25, -1.75) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=rn] (61) at (-2, -1) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=rn] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=rn] (65) at (-1.25, -1) {};
		\node [style=rn] (66) at (-2.5, -1) {};
		\node [style=none] (67) at (-3.5, -2) {};
		\node [style=none] (68) at (-4, -2) {};
		\node [style=gn] (69) at (-2, -1.75) {};
		\node [style=gn] (70) at (-2.5, -1.5) {};
		\node [style=none] (71) at (-2, -2.25) {};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn] (73) at (-3.75, -1) {};
		\node [style=gn] (74) at (-4, -0.5) {\footnotesize$\pi$};
		\node [style=gn] (75) at (-2, -0.5) {\footnotesize$\pi$};
		\node [style=none] (76) at (-0.5, -1.5) {$=$};
		\node [style=none] (77) at (1.5, -1.5) {$=$};
		\node [style=gn] (78) at (1, -1.75) {};
		\node [style=rn] (79) at (1, -1) {};
		\node [style=gn] (80) at (0.5, -1) {\footnotesize$\pi$};
		\node [style=none] (81) at (1, -0.5) {};
		\node [style=gn] (82) at (0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -2.25) {};
		\node [style=none] (84) at (1, -2.25) {};
		\node [style=gn] (85) at (0, -1) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2.center) to (6.center);
		\draw (8) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (4);
		\draw [bend left=75, looseness=1.75] (8) to (4);
		\draw (16) to (15);
		\draw (14) to (18);
		\draw [bend right=75, looseness=1.75] (14) to (13);
		\draw [bend left=75, looseness=1.75] (14) to (13);
		\draw [in=60, out=-60, looseness=1.25] (20) to (19);
		\draw [bend right, looseness=1.25] (20) to (19);
		\draw (20) to (19);
		\draw [in=60, out=-60, looseness=1.25] (22) to (21);
		\draw [bend right, looseness=1.25] (22) to (21);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (18) to (17);
		\draw (25.center) to (18);
		\draw (29.center) to (28.center);
		\draw (32) to (31);
		\draw [in=60, out=-60, looseness=1.25] (34) to (37);
		\draw [bend right, looseness=1.25] (34) to (37);
		\draw (34) to (37);
		\draw (38.center) to (35.center);
		\draw (39) to (40);
		\draw (41.center) to (42.center);
		\draw [style=none] (50) to (51.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (48.center) to (55);
		\draw [style=none] (45.center) to (56);
		\draw [style=none] (56) to (50);
		\draw [style=none] (55) to (46);
		\draw [style=none] (46) to (52.center);
		\draw [style=none] (55) to (47);
		\draw [style=none] (47) to (49.center);
		\draw [style=none] (62.center) to (65);
		\draw [style=none] (72.center) to (61);
		\draw [style=none] (58) to (59.center);
		\draw [style=none, bend left=23, looseness=1.00] (65) to (58);
		\draw [style=none] (69) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69);
		\draw [style=none, bend left=23, looseness=1.00] (60.center) to (73);
		\draw [style=none] (73) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (63) to (68.center);
		\draw [style=none, bend left=23, looseness=1.00] (63) to (67.center);
		\draw [bend left=23, looseness=1.00] (73) to (64.center);
		\draw (69) to (65);
		\draw (58) to (61);
		\draw (66) to (70);
		\draw [style=none] (81.center) to (79);
		\draw [style=none] (78) to (84.center);
		\draw [style=none, bend left=23, looseness=1.00] (79) to (78);
		\draw [style=none] (82) to (83.center);
		\draw (82) to (79);
		\draw (85) to (82);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k1rt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=gn] (1) at (-2.25, -0) {\footnotesize$\pi$};
		\node [style=gn] (2) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=srn] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {\footnotesize$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5);
		\draw [style=none] (5) to (1);
		\draw [style=none] (1) to (0.center);
		\draw [style=none] (5) to (2);
		\draw [style=none] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.75) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (3.25, -0) {$=$};
		\node [style=rn] (3) at (2.75, 0.5) {\footnotesize$\pi$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=gn] (5) at (2.75, -0.25) { \footnotesize$\alpha$};
		\node [style=rn] (6) at (3.75, -0.25) {\footnotesize$\pi$};
		\node [style=gn] (7) at (3.75, 0.5) {\footnotesize$\textnormal{-}\alpha$};
		\node [style=none] (8) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (5);
		\draw (5) to (4.center);
		\draw (6) to (0.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2ruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8, -0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (8.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (5) at (8.5, -0.75) {};
		\node [style=rn] (6) at (8.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (8, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-3, 0.5) {$\pi$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=gn] (13) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (-1.5, 0.5) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (4.25, 0.25) {};
		\node [style=gn] (17) at (4.25, -0.5) {};
		\node [style=rn] (18) at (4.75, 0.25) {};
		\node [style=gn] (19) at (4.75, -0.5) {};
		\node [style=rn] (20) at (5.25, 0.25) {};
		\node [style=gn] (21) at (5.25, -0.5) {};
		\node [style=rn] (22) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-0.5, -0.25) {};
		\node [style=gn] (25) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=gn] (27) at (-2, -0.25) {$\pi$};
		\node [style=gn] (28) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (0.5, -0) {$=$};
		\node [style=none] (30) at (3.5, -0) {$=$};
		\node [style=gn] (31) at (1.5, -0.25) {};
		\node [style=rn] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.5) {};
		\node [style=gn] (35) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (36) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (37) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=gn] (39) at (1, -0.25) {$\pi$};
		\node [style=gn] (40) at (3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (41) at (5.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (42) at (5.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (43) at (5.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (6.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (45) at (6.25, -0.5) {$\pi$};
		\node [style=rn] (46) at (6.75, 0.25) {};
		\node [style=none] (47) at (6.75, 1) {};
		\node [style=gn] (48) at (6.75, -0.25) {$\pi$};
		\node [style=none] (49) at (6.75, -0.75) {};
		\node [style=rn] (50) at (7.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (51) at (7.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (4);
		\draw (4) to (12.center);
		\draw (2) to (5.center);
		\draw (11.center) to (6);
		\draw (6) to (2);
		\draw (7) to (0);
		\draw (1) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [in=60, out=-60, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (18) to (19);
		\draw [bend right, looseness=1.25] (18) to (19);
		\draw (18) to (19);
		\draw [in=60, out=-60, looseness=1.25] (20) to (21);
		\draw [bend right, looseness=1.25] (20) to (21);
		\draw (20) to (21);
		\draw (26.center) to (25);
		\draw (25) to (24);
		\draw (24) to (23.center);
		\draw (27) to (22);
		\draw (28) to (24);
		\draw [in=60, out=-60, looseness=1.25] (34) to (31);
		\draw [bend right, looseness=1.25] (34) to (31);
		\draw (34) to (31);
		\draw (33.center) to (35);
		\draw (35) to (32);
		\draw (32) to (38.center);
		\draw (39) to (36);
		\draw (40) to (32);
		\draw (44) to (45);
		\draw (49.center) to (48);
		\draw (48) to (46);
		\draw (46) to (47.center);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2ruleprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0.25) {$\pi$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=rn] (2) at (-3.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-2.75, -0) {$=$};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (4.75, -0) {$=$};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=gn] (10) at (-1.75, -0) {$\pi$};
		\node [style=gn] (11) at (2.5, -0.5) {};
		\node [style=rn] (12) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-4.75, -0) {$=$};
		\node [style=rn] (15) at (-1.75, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (16) at (-5.75, 0.25) {};
		\node [style=gn] (17) at (-2.25, -0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, -0.25) {};
		\node [style=gn] (19) at (-3.75, -0.5) {$\pi$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=gn] (21) at (-4.25, -0.25) {};
		\node [style=rn] (22) at (-4.25, 0.25) {};
		\node [style=rn] (23) at (-3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=rn] (26) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=gn] (28) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (29) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (1.25, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=gn] (32) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2, -0) {$=$};
		\node [style=rn] (35) at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (36) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (37) at (1.25, -0) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn] (40) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (41) at (3, -0.5) {};
		\node [style=rn] (42) at (4.25, -0.5) {$\pi$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.5, -0.5) {$\pi$};
		\node [style=rn] (47) at (3.5, -0) {};
		\node [style=gn] (48) at (5.25, -0.5) {$\pi$};
		\node [style=rn] (49) at (5.25, 0.25) {$\pi$};
		\node [style=gn] (50) at (5.75, 0.25) {$\pi$};
		\node [style=rn] (51) at (5.75, -0.5) {$\pi$};
		\node [style=none] (52) at (5.75, -1) {};
		\node [style=none] (53) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (15);
		\draw (15) to (1.center);
		\draw (0) to (9.center);
		\draw (4.center) to (13);
		\draw (13) to (0);
		\draw (16) to (18);
		\draw (19) to (2);
		\draw [in=60, out=-60, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (6) to (11);
		\draw (6) to (11);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (17) to (12);
		\draw (22) to (21);
		\draw (24.center) to (23);
		\draw (25.center) to (19);
		\draw (27.center) to (10);
		\draw (28) to (30);
		\draw (30) to (33.center);
		\draw (32) to (29);
		\draw (31.center) to (28);
		\draw (36) to (35);
		\draw (40) to (38.center);
		\draw (43.center) to (42);
		\draw (42) to (40);
		\draw (39) to (41);
		\draw (44) to (47);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (50) to (52.center);
		\draw (53.center) to (51);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2ruleprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {$=$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=gn] (2) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=rn] (4) at (-1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=gn] (6) at (4, -0.25) {$\pi$};
		\node [style=rn] (7) at (-4.5, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (8) at (4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-0.25, -0) {$=$};
		\node [style=rn] (10) at (3.5, 0.25) {};
		\node [style=rn] (11) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (0.75, 0.5) {};
		\node [style=gn] (13) at (0.75, -0.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (15) at (3, 0.5) {};
		\node [style=none] (16) at (5.5, -0) {$=$};
		\node [style=gn] (17) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (18) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=none] (21) at (-2, -0) {$=$};
		\node [style=rn] (22) at (-5.25, 0.25) {};
		\node [style=gn] (23) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (24) at (-3.75, -0) {$=$};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=gn] (26) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (-3.25, 0.25) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=gn] (29) at (3.5, -0.25) {};
		\node [style=gn] (30) at (-5.25, -0.25) {};
		\node [style=rn] (31) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=rn] (34) at (-1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (35) at (-1, -0.25) {$\pi$};
		\node [style=gn] (36) at (-1, 0.25) {$\pi$};
		\node [style=rn] (37) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (38) at (0.25, -0.25) {$\pi$};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=gn] (40) at (1.75, 0.75) {$\pi$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=rn] (42) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (43) at (3.75, 0.75) {$\pi$};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=rn] (45) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (4.75, 0.5) {$\pi$};
		\node [style=none] (47) at (4.75, -0.5) {};
		\node [style=rn] (48) at (6, 0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=gn] (49) at (6, -0) {$\pi$};
		\node [style=none] (50) at (6.5, 1) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=rn] (52) at (6.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (53) at (6.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (25.center);
		\draw (3.center) to (18);
		\draw (18) to (23);
		\draw (22) to (30);
		\draw (26) to (11);
		\draw [in=60, out=-60, looseness=1.25] (12) to (13);
		\draw [bend right, looseness=1.25] (12) to (13);
		\draw (12) to (13);
		\draw [in=60, out=-60, looseness=1.25] (15) to (20);
		\draw [bend right, looseness=1.25] (15) to (20);
		\draw (15) to (20);
		\draw (27) to (28);
		\draw (17) to (7);
		\draw (7) to (19.center);
		\draw (5.center) to (17);
		\draw (10) to (29);
		\draw (8) to (1);
		\draw (1) to (6);
		\draw (4) to (2);
		\draw (36) to (33.center);
		\draw (32.center) to (35);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (40) to (39.center);
		\draw (41.center) to (42);
		\draw (42) to (40);
		\draw (43) to (1);
		\draw (44.center) to (47.center);
		\draw (49) to (48);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=rn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=gn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2slt.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1.5, -0.25) {\,$\pi$\,};
		\node [style=gn] (3) at (1.5, 0.5) {\,$\alpha$\,};
		\node [style=srn] (4) at (1, 0.25) {};
		\node [style=sgn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2snew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (-1, -0.25) {$\pi$};
		\node [style=gn] (4) at (-1, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (5) at (-0.5, -0.5) {$\alpha$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=gn] (8) at (1, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=rn] (11) at (1, -0.5) {$\pi$};
		\node [style=none] (12) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11);
		\draw (11) to (8);
		\draw (8) to (1.center);
		\draw (0) to (7.center);
		\draw (12.center) to (5);
		\draw (5) to (0);
		\draw (2) to (9);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/k2srt.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1) {};
		\node [style=none] (1) at (3.25, -0.75) {};
		\node [style=gn] (2) at (3.25, -0.25) {\,$\textnormal{-}\alpha$\,};
		\node [style=rn] (3) at (3.25, 0.5) {\,$\pi$\,};
		\node [style=gn] (4) at (2.75, 0.5) {\,$\alpha$\,};
		\node [style=rn] (5) at (2.75, -0.25) {\,$\pi$\,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/leftalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (0);
		\draw (1.center) to (0);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/lefthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style={H box}] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (3.center) to (6);
		\draw (5) to (1);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/lmpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=rn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=gn] (4) at (1.5, 0) {};
		\node [style=rn] (5) at (1, 0.75) {};
		\node [style=gn] (6) at (0, 0.5) {$\alpha$};
		\node [style=gn] (7) at (2, 0.5) {$\alpha{-}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (6) to (1);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/lmpf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -1) {};
		\node [style=gn] (1) at (0.5, 0.5) {$\alpha$};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=gn] (3) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (0) to (5.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/lmpf4pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (1.5, 0.75) {$\pi{-}\alpha$};
		\node [style=gn] (3) at (0.25, 0.75) {$\alpha$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/lmpf4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=rn] (2) at (1.25, -0.75) {$\pi$};
		\node [style=gn] (3) at (1.75, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (4) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/lmpf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=gn] (2) at (0.5, 0) {$\alpha$};
		\node [style=gn] (3) at (1, 1.25) {};
		\node [style=gn] (4) at (1.5, 0) {$\alpha{-}\pi$};
		\node [style=rn] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/lmpf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha$};
		\node [style=rn] (1) at (1, -0.75) {};
		\node [style=rn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=gn] (4) at (1, 1.25) {};
		\node [style=gn] (5) at (1.5, 0) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (2) to (5);
		\draw (5) to (1);
		\draw (0) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecom.tikz <==
\begin{tikzpicture}\footnotesize\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=rn] (6) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=rn] (8) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=gn] (12) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (14) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5.center);
		\draw (3) to (0);
		\draw (11.center) to (13);
		\draw (13) to (8);
		\draw (8) to (14);
		\draw (14) to (10.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf1.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (6) at (1.25, 0) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (6);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=gn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style={H box}] (6) at (1.25, 1) {$H$};
		\node [style={H box}] (7) at (1.25, 0.5) {$H$};
		\node [style=none] (8) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (2.center);
		\draw (4) to (3);
		\draw (8.center) to (6);
		\draw (6) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf2new.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=gn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style={H box}] (6) at (1.25, 1) {};
		\node [style={H box}] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (2.center);
		\draw (4) to (3);
		\draw (8.center) to (6);
		\draw (6) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style={H box}] (2) at (1.25, 1.25) {$H$};
		\node [style=gn] (3) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1.25, -1.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (1.25, -1.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (10) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=rn] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=gn] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=rn] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (9) to (0);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (4) to (1.center);
		\draw (8) to (3);
		\draw (14) to (15.center);
		\draw (15.center) to (12);
		\draw (13.center) to (12);
		\draw (14) to (13.center);
		\draw (14) to (12);
		\draw (18) to (19.center);
		\draw (19.center) to (16);
		\draw (17.center) to (16);
		\draw (18) to (17.center);
		\draw (18) to (16);
		\draw (10) to (7);
		\draw (20.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf3new.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style={H box}] (2) at (1.25, 1.25) {};
		\node [style=gn] (3) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1.25, -1.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (1.25, -1.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (10) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=rn] (13) at (-0.25, 1.25) {};
		\node [style=gn] (14) at (-0.25, 0.5) {};
		\node [style=rn] (15) at (-0.25, -0) {};
		\node [style=gn] (16) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (9) to (0);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (4) to (1.center);
		\draw (8) to (3);
		\draw (10) to (7);
		\draw (12.center) to (2);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (15) to (16);
		\draw [bend right=45, looseness=1.00] (15) to (16);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {$H$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/mphdecomprf5.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (6) at (1.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (6);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/neq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=gn] (5) at (1.25, 0.25) {};
		\node [style=rn] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0) {$\neq $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1) to (0.center);
		\draw (6) to (7.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/nonbending.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.25) {};
		\node [style=none] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style={white dot}] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=whitebg] (10) at (1.5, -0.75) {\small \rotatebox[origin=c]{-45}{...}};
		\node [style=none] (11) at (-0.5, -1.25) {...};
		\node [style={white dot}] (12) at (1.75, -1) {};
		\node [style={white dot}] (13) at (2, -1.25) {};
		\node [style={white dot}] (14) at (-0.75, -1.5) {};
		\node [style=none, anchor=east] (15) at (1, -1.5) {$=$};
		\node [style={white dot}] (16) at (2, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.75) {...};
		\node [style={white dot}] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.5, -2) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=whitebg, fill=white] (22) at (1.5, -2) {\small ...};
		\node [style=none] (23) at (-1.75, -2.25) {};
		\node [style=none] (24) at (0.25, -2.25) {};
		\node [style={white dot}] (25) at (1.25, -2.25) {};
		\node [style=none] (26) at (3, -2.5) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=none] (28) at (1, -2.5) {};
		\node [style=none] (29) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (24.center) to node[wire label, inner sep={5 pt}]{$m$} (23.center);
		\draw [style=none] (13) to (12);
		\draw (16) to (13);
		\draw [style=none] (18) to (16);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (14);
		\draw [style=none] (10) to (6);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (1.center);
		\draw [style=none] (25) to (22);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (14);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (29.center) to (25);
		\draw [style=none] (13) to (0.center);
		\draw [style=none] (22) to (18);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (7.center);
		\draw [style=none] (27.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (21.center) to (14);
		\draw [style=none, bend right=15, looseness=1.00] (14) to (9.center);
		\draw [style=none] (26.center) to (16);
		\draw [style=none] (28.center) to (25);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piabsorbalphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=gn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=rn] (4) at (4, 0.25) {};
		\node [style=none] (5) at (3.5, 0) {$=$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (4, -0.25) {};
		\node [style=gn] (8) at (2.5, 0) {$\pi$};
		\node [style=gn] (9) at (4.5, 0) {$\pi$};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (3, -0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (4.75, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=gn] (16) at (1, 0) {$\pi$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (17.center);
		\draw (13.center) to (14.center);
		\draw (4) to (7);
		\draw (12) to (10);
		\draw (15.center) to (18);
		\draw (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piabsorbalphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0.75) {$\alpha$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=none] (2) at (3.5, 0) {$=$};
		\node [style=gn] (3) at (4, -0.25) {};
		\node [style=gn] (4) at (2.5, 0) {$\pi$};
		\node [style=gn] (5) at (4.5, 0) {$\pi$};
		\node [style=rn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (3, 0.75) {};
		\node [style=gn] (8) at (3, 0.25) {};
		\node [style=gn] (9) at (5, -0.25) {$\alpha$};
		\node [style=gn] (10) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (7) to (8);
		\draw (6) to (0);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piabsorbalphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {$\alpha$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=gn] (5) at (2.5, 0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (0.5, -0) {};
		\node [style=gn] (8) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/pialphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (0, 0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (5) at (0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.25, -0) {$=$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=rn] (6) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2multiplyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2multiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2multiplyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (5);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (4) to (5);
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2redtowhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.25) {};
		\node [style=gn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=gn] (7) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw (0) to (6);
		\draw (1) to (4.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (-1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2saclarmultiplyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (2.5, -0) {$=$};
		\node [style=rn] (2) at (3.5, 0.25) {};
		\node [style=gn] (3) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (3.5, -0.25) {};
		\node [style=rn] (5) at (3, 0.25) {};
		\node [style=gn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (1.25, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.75) {$\nicefrac{\pi}{2}$};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2transcolorch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, 0) {$=$};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=gn] (4) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.75, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (3) to (5);
		\draw [bend right, looseness=1.25] (3) to (5);
		\draw (3) to (5);
		\draw (0) to (6.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2transinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=gn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (5.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2transprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=gn] (2) at (1.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
		\draw (0) to (3);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2transprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1.25, -0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2transprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=rn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (2);
		\draw [bend right, looseness=1.25] (4) to (2);
		\draw (4) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2whitetored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=rn] (2) at (2.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (1.25, -0) {$=$};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0.25) {};
		\node [style=gn] (6) at (0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw (5) to (4);
		\draw (2) to (0.center);
		\draw (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby2whitetoredprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=rn] (3) at (-2.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=gn] (6) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (4.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (4.25, 0.25) {$=$};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=rn] (13) at (-0.75, 0.5) {};
		\node [style=gn] (14) at (0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (0.25, 0.5) {};
		\node [style=gn] (17) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {$=$};
		\node [style=rn] (20) at (1.75, 0.25) {};
		\node [style=gn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (2.25, -0.25) {};
		\node [style=rn] (23) at (2.25, 0.25) {};
		\node [style=rn] (24) at (2.75, 0.5) {};
		\node [style=gn] (25) at (2.75, -0.25) {};
		\node [style=rn] (26) at (3.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (0);
		\draw [bend right, looseness=1.25] (4) to (0);
		\draw (4) to (0);
		\draw (3) to (5.center);
		\draw (7) to (2.center);
		\draw [in=60, out=-60, looseness=1.25] (13) to (9);
		\draw [bend right, looseness=1.25] (13) to (9);
		\draw (13) to (9);
		\draw (10) to (12.center);
		\draw [in=60, out=-60, looseness=1.25] (16) to (14);
		\draw [bend right, looseness=1.25] (16) to (14);
		\draw (16) to (14);
		\draw (17) to (18.center);
		\draw (20) to (21);
		\draw (23) to (22);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piby4def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=none] (3) at (7, 0) {};
		\node [style=gn] (4) at (7.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=gn] (7) at (8.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (7.75, -0.25) {$U_G$};
		\node [style=none] (9) at (7.25, -1) {};
		\node [style=none] (10) at (7.25, -0.5) {};
		\node [style=none] (11) at (8.25, -0.5) {};
		\node [style=none] (12) at (8.25, -1) {};
		\node [style=none] (13) at (7.25, 1) {};
		\node [style=none] (14) at (8.25, 1) {};
		\node [style=none] (15) at (7.75, -1) {$\cdots$};
		\node [style=none] (16) at (7.75, 1.25) {$\overbrace{\cdots}^m$};
		\node [style=none] (17) at (7.75, -1.25) {$\underbrace{}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4) to (5.center);
		\draw (7) to (6.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (4);
		\draw (14.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/picopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.5, 0.5) {$=$};
		\node [style=rn] (3) at (0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=gn] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (4.center) to (3);
		\draw [style=none] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/picopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=rn] (4) at (2.75, -0) {$\pi$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.25, -0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.25) {$=$};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=gn] (10) at (0.75, 0) {};
		\node [style=gn] (11) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (5.center);
		\draw [style=none] (1.center) to (11);
		\draw [style=none] (9.center) to (0);
		\draw [style=none] (0) to (10);
		\draw [style=none] (11) to (7);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (11) to (4);
		\draw [style=none] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/pidotcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (1) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (3, 0.5) {$\pi$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (9.center);
		\draw (0) to (3);
		\draw (7) to (10);
		\draw (1) to (8.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/pidotcopyflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (3, -0.5) {$\pi$};
		\node [style=gn] (5) at (2.5, -0.5) {$\pi$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (3, 0.25) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=gn] (10) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (8) to (9.center);
		\draw [bend left=45, looseness=1.25] (8) to (6.center);
		\draw (10) to (8);
		\draw (0) to (2);
		\draw (5) to (3.center);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/pidotcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=rn] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, -0) {$=$};
		\node [style=rn] (3) at (-3.25, -0) {};
		\node [style=gn] (4) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=rn] (10) at (-1.5, 0.25) {};
		\node [style={H box}] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, -0) {};
		\node [style=none] (13) at (-0.5, -3) {$=$};
		\node [style=rn] (14) at (-2, 0.25) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=rn] (20) at (0.5, 0.5) {};
		\node [style=rn] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=rn] (23) at (2.5, 0.75) {};
		\node [style=gn] (24) at (2.5, -0) {};
		\node [style=gn] (25) at (1.5, -0) {};
		\node [style=none] (26) at (3, -0) {$=$};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=rn] (28) at (1, 1) {};
		\node [style=gn] (29) at (1, 0.5) {};
		\node [style=gn] (30) at (1, -0.5) {};
		\node [style=rn] (31) at (1, -0) {};
		\node [style={H box}] (32) at (2, 1.25) {};
		\node [style=gn] (33) at (4, 0.5) {};
		\node [style=gn] (34) at (4.5, -0) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=rn] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (-4, -3) {$=$};
		\node [style=rn] (38) at (4, 1) {};
		\node [style=gn] (39) at (4, -0.5) {};
		\node [style=gn] (40) at (3.5, -0) {};
		\node [style=rn] (41) at (4, -0) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=gn] (43) at (6, -0) {};
		\node [style=gn] (44) at (4.5, 1.5) {};
		\node [style=rn] (45) at (6, 1.5) {};
		\node [style=none] (46) at (5.25, 2) {};
		\node [style={H box}] (47) at (4.5, 1) {};
		\node [style={H box}] (48) at (5, 1) {};
		\node [style=rn] (49) at (-1, -2.5) {};
		\node [style=gn] (50) at (-2.25, -3.25) {};
		\node [style=gn] (51) at (-3, -3.75) {};
		\node [style=rn] (52) at (-3, -2.25) {};
		\node [style=none] (53) at (-1, -3.75) {};
		\node [style=gn] (54) at (-3.5, -3.25) {};
		\node [style=none] (55) at (-2.25, -3.75) {};
		\node [style=gn] (56) at (-3, -2.75) {};
		\node [style=gn] (57) at (-1, -3.25) {};
		\node [style=rn] (58) at (-3, -3.25) {};
		\node [style=rn] (59) at (-3.5, -2.75) {};
		\node [style=gn] (60) at (-1, -2) {};
		\node [style=rn] (61) at (1.75, -2) {};
		\node [style={H box}] (62) at (-1.75, -2.25) {};
		\node [style=gn] (63) at (-1, -2) {};
		\node [style={H box}] (64) at (-2.25, -2) {};
		\node [style=gn] (65) at (1.75, -2.75) {};
		\node [style=gn] (66) at (2.25, -2.75) {};
		\node [style=rn] (67) at (1.75, -2) {};
		\node [style=rn] (68) at (2.25, -2) {};
		\node [style={H box}] (69) at (1, -2) {};
		\node [style={H box}] (70) at (0.5, -2) {};
		\node [style=rn] (71) at (2.25, -2) {};
		\node [style=none] (72) at (2.25, -4) {};
		\node [style=gn] (73) at (0.5, -3.5) {};
		\node [style=gn] (74) at (2.25, -3.5) {};
		\node [style=none] (75) at (0.5, -4) {};
		\node [style=gn] (76) at (0, -3.25) {};
		\node [style=gn] (77) at (0, -2.75) {};
		\node [style=rn] (78) at (5.75, -1.75) {};
		\node [style=gn] (79) at (5.75, -3.25) {};
		\node [style=gn] (80) at (4.25, -3.25) {};
		\node [style=rn] (81) at (4.25, -1.75) {};
		\node [style=rn] (82) at (5.75, -1.75) {};
		\node [style=none] (83) at (4.25, -3.75) {};
		\node [style=gn] (84) at (3.5, -3.25) {};
		\node [style=none] (85) at (5.75, -3.75) {};
		\node [style=gn] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (3, -3) {$=$};
		\node [style={H box}] (88) at (3.75, -2.25) {};
		\node [style={H box}] (89) at (5, -2) {};
		\node [style=none] (90) at (-4, -6) {$=$};
		\node [style={H box}] (91) at (-2, -5.5) {};
		\node [style={H box}] (92) at (-1.5, -5.5) {};
		\node [style={H box}] (93) at (-1, -5.5) {};
		\node [style={H box}] (94) at (-2.75, -5.25) {};
		\node [style=gn] (95) at (-2.75, -6.25) {};
		\node [style=gn] (96) at (-3.5, -6.25) {};
		\node [style=none] (97) at (-3.25, -5.25) {};
		\node [style=gn] (98) at (-2.75, -4.75) {};
		\node [style=gn] (99) at (-3.5, -5.75) {};
		\node [style=none] (100) at (-1.25, -6.75) {};
		\node [style=none] (101) at (-2, -5) {};
		\node [style=none] (102) at (-2.75, -6.75) {};
		\node [style=gn] (103) at (-1.25, -4.75) {};
		\node [style=gn] (104) at (-1.25, -6.25) {};
		\node [style=none] (105) at (-0.5, -6) {$=$};
		\node [style=none] (106) at (3, -6) {$=$};
		\node [style=none] (107) at (0.75, -6.5) {};
		\node [style=gn] (108) at (0.75, -5.75) {};
		\node [style={H box}] (109) at (0.75, -5.25) {};
		\node [style=gn] (110) at (0, -5.75) {};
		\node [style=gn] (111) at (0, -6.25) {};
		\node [style=gn] (112) at (3.5, -5.75) {};
		\node [style=gn] (113) at (3.5, -6.25) {};
		\node [style={H box}] (114) at (1.5, -5.5) {};
		\node [style={H box}] (115) at (1.5, -6) {};
		\node [style=none] (116) at (2.25, -6.5) {};
		\node [style=gn] (117) at (2.25, -5.75) {};
		\node [style={H box}] (118) at (2.25, -5.25) {};
		\node [style={H box}] (119) at (5.5, -5.25) {};
		\node [style=none] (120) at (5.5, -6.5) {};
		\node [style=rn] (121) at (5.5, -5.75) {};
		\node [style={H box}] (122) at (4.25, -5.25) {};
		\node [style=none] (123) at (4.25, -6.5) {};
		\node [style=gn] (124) at (4.25, -5.75) {};
		\node [style={H box}] (125) at (5.5, -6.25) {};
		\node [style=none] (126) at (-4, -8) {$=$};
		\node [style=none] (127) at (-0.5, -8) {$=$};
		\node [style=none] (128) at (3, -8) {$=$};
		\node [style={H box}] (129) at (-2.75, -7.5) {};
		\node [style=gn] (130) at (-3.5, -8) {};
		\node [style=none] (131) at (-2.75, -8.75) {};
		\node [style=gn] (132) at (-2.75, -8) {};
		\node [style=rn] (133) at (-1.75, -8) {};
		\node [style={H box}] (134) at (-1.75, -8.5) {};
		\node [style={H box}] (135) at (-1.75, -7.5) {};
		\node [style=none] (136) at (-1.75, -8.75) {};
		\node [style=rn] (137) at (0, -7.75) {};
		\node [style=gn] (138) at (0, -8.25) {};
		\node [style=gn] (139) at (0.75, -8) {};
		\node [style=none] (140) at (0.75, -8.75) {};
		\node [style={H box}] (141) at (0.75, -7.5) {};
		\node [style=rn] (142) at (1.5, -7.75) {};
		\node [style=gn] (143) at (1.5, -8.25) {};
		\node [style={H box}] (144) at (2.25, -7.5) {};
		\node [style=gn] (145) at (2.25, -8) {};
		\node [style=none] (146) at (2.25, -8.75) {};
		\node [style=gn] (147) at (3.5, -7.5) {$\pi$};
		\node [style=none] (148) at (3.5, -8.25) {};
		\node [style=gn] (149) at (4, -7.5) {$\pi$};
		\node [style=none] (150) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (6.center);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (15) to (10);
		\draw (9) to (12.center);
		\draw [bend right=75, looseness=1.75] (9) to (11);
		\draw [bend left=75, looseness=1.75] (9) to (11);
		\draw [bend left=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.25] (16) to (18.center);
		\draw [style=none] (24) to (27.center);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (25) to (22.center);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (25);
		\draw (25) to (23);
		\draw (24) to (21);
		\draw (20) to (19);
		\draw (30) to (31);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (32) to (23);
		\draw [bend right, looseness=1.00] (32) to (21);
		\draw [style=none] (43) to (42.center);
		\draw [style=none] (34) to (35.center);
		\draw (36) to (40);
		\draw (39) to (41);
		\draw (33) to (38);
		\draw [bend left, looseness=1.00] (46.center) to (45);
		\draw [bend right, looseness=1.00] (46.center) to (44);
		\draw (45) to (34);
		\draw (44) to (43);
		\draw (44) to (34);
		\draw (45) to (43);
		\draw [style=none] (57) to (53.center);
		\draw [style=none] (50) to (55.center);
		\draw (59) to (54);
		\draw (51) to (58);
		\draw (56) to (52);
		\draw (49) to (50);
		\draw (49) to (57);
		\draw [bend left=90, looseness=2.00] (62) to (60);
		\draw [bend left=90, looseness=2.00] (64) to (63);
		\draw (60) to (49);
		\draw (62) to (57);
		\draw (64) to (50);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (66);
		\draw [style=none, bend right=23, looseness=1.00] (67) to (65);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw [bend left=90, looseness=2.00] (69) to (61);
		\draw [bend left=90, looseness=2.00] (70) to (71);
		\draw [style=none] (74) to (72.center);
		\draw [style=none] (73) to (75.center);
		\draw [bend right, looseness=1.00] (69) to (74);
		\draw (70) to (73);
		\draw (65) to (73);
		\draw (66) to (74);
		\draw [style=none] (79) to (85.center);
		\draw [style=none] (80) to (83.center);
		\draw [bend right=15, looseness=1.00] (81) to (80);
		\draw [bend left, looseness=1.00] (78) to (80);
		\draw (81) to (79);
		\draw (78) to (79);
		\draw [bend right=15, looseness=1.00] (78) to (89);
		\draw [bend right=15, looseness=1.00] (89) to (80);
		\draw [bend right=45, looseness=1.00] (81) to (88);
		\draw [bend right, looseness=1.00] (88) to (79);
		\draw [style=none] (104) to (100.center);
		\draw [style=none] (95) to (102.center);
		\draw (98) to (95);
		\draw [bend left, looseness=1.00] (103) to (95);
		\draw (98) to (104);
		\draw [bend left, looseness=1.00] (103) to (104);
		\draw [bend right=15, looseness=1.00] (103) to (101.center);
		\draw [bend right=15, looseness=1.00] (101.center) to (95);
		\draw [bend right=45, looseness=1.00] (98) to (97.center);
		\draw [bend right, looseness=1.00] (97.center) to (104);
		\draw [bend right=75, looseness=1.75] (108) to (109);
		\draw [bend left=75, looseness=1.75] (108) to (109);
		\draw (108) to (107.center);
		\draw [bend right=75, looseness=1.75] (117) to (118);
		\draw [bend left=75, looseness=1.75] (117) to (118);
		\draw (117) to (116.center);
		\draw [bend right=15, looseness=1.25] (108) to (115);
		\draw [bend right=15, looseness=1.00] (115) to (117);
		\draw [bend right=15, looseness=0.75] (108) to (114);
		\draw [bend right=15, looseness=1.00] (114) to (117);
		\draw [bend right=75, looseness=1.75] (121) to (119);
		\draw [bend left=75, looseness=1.75] (121) to (119);
		\draw (121) to (120.center);
		\draw [bend right=75, looseness=1.75] (124) to (122);
		\draw [bend left=75, looseness=1.75] (124) to (122);
		\draw (124) to (123.center);
		\draw [bend left=15, looseness=1.00] (124) to (121);
		\draw [bend right=15, looseness=1.00] (124) to (121);
		\draw [bend right=75, looseness=1.75] (132) to (129);
		\draw [bend left=75, looseness=1.75] (132) to (129);
		\draw (132) to (131.center);
		\draw [bend right=75, looseness=1.75] (133) to (135);
		\draw [bend left=75, looseness=1.75] (133) to (135);
		\draw (133) to (136.center);
		\draw (138) to (137);
		\draw [bend right=75, looseness=1.75] (139) to (141);
		\draw [bend left=75, looseness=1.75] (139) to (141);
		\draw (139) to (140.center);
		\draw (143) to (142);
		\draw [bend right=75, looseness=1.75] (145) to (144);
		\draw [bend left=75, looseness=1.75] (145) to (144);
		\draw (145) to (146.center);
		\draw (147) to (148.center);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piminusalphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (0, 0.5) {$\alpha$};
		\node [style=rn] (3) at (0, -0.25) {$\pi$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (0.5, -0.25) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (5);
		\draw (5) to (4.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piroot2pr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (1.5, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piroot2pr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/piroot2pr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (0.5, 0) {$\pi$};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop0.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}\footnotesize
		\node [style=srn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$\alpha$};
		\node [style=gn] (3) at (0, -0) {$\beta$};
		\node [style=srn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop12pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=rn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=gn] (4) at (0.25, -0) {$\alpha$};
		\node [style=gn] (5) at (1.75, -0) {$\alpha{-}\pi$};
		\node [style=rn] (6) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (7) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (5) to (2);
		\draw (4) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop12pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha$};
		\node [style=rn] (1) at (1, -0.75) {};
		\node [style=gn] (2) at (1.5, 0) {$\alpha{-}\pi$};
		\node [style=rn] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 1) {$\pi$};
		\node [style=rn] (7) at (1, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (0) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop1sc.tikz <==
\begin{tikzpicture}[scale=0.6]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=sgn] (1) at (0.2, -0.85) {};
		\node [style=srn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=sgn] (4) at (0.2, 0.85) {};
		\node [style=sgn] (5) at (0.2, 0) {$~\alpha~$};
		\node [style=sgn] (6) at (1.8, 0) {$\alpha{\splus}\pi$};
		\node [style=srn] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop2sc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=gn] (3) at (1.85, 0) %{\footnotesize$2\alpha{+}\pi$};
		{\def\arraystretch{0.5}\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array} $};
		\node [style=srn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=rn] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=gn] (3) at (0, -0) {$~~\alpha~~$};
		\node [style=gn] (4) at (1, -0) {$\pi{-}\alpha$};
		\node [style=rn] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw (3) to (5);
		\draw (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop3sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.75) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=gn] (2) at (2.5, 0) {$\pi{-}\alpha$};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=rn] (4) at (2, -0.75) {};
		\node [style=gn] (5) at (1.5, 0) {$~~\alpha~~$};
		\node [style=gn] (6) at (1.5, -0.75) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (5);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (5) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop4sc.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.85, 0.75) {$\pi$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0.85, -0.75) {$2\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=rn] (4) at (0, -0.25) {$\pi$};
		\node [style=rn] (5) at (0, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.85, -0) {$\pi\text{{-}}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (1.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/prop5sc.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=sgn] (1) at (0.2, -0.85) {};
		\node [style=srn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=sgn] (4) at (0.2, 0.85) {};
		\node [style=sgn] (5) at (0.2, 0) {\footnotesize$~\alpha~$};
		\node [style=sgn] (6) at (1.8, 0) {\footnotesize$\pi{\text{-}}\alpha$};
		\node [style=srn] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/rightalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (2, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (2.center) to (3);
		\draw (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/righthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/ruels2prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/ruels2prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {};
		\node [style=gn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/ruels2prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/ruels2prf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.75, -0) {$=$};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/rules1red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=none] (4) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=rn] (6) at (1, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=rn] (7) at (-1, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=rn] (18) at (-2.25, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (19) at (-2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7) to (9.center);
		\draw [bend right=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (7) to (5.center);
		\draw [bend right=23, looseness=1.00] (8.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (1.center);
		\draw [bend right=23, looseness=1.00] (2.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (14.center);
		\draw [bend left=23, looseness=1.00] (7) to (13.center);
		\draw [bend right=23, looseness=1.00] (18) to (17.center);
		\draw [bend left=23, looseness=1.00] (18) to (21.center);
		\draw [bend left=23, looseness=1.00] (18) to (20.center);
		\draw [bend right=23, looseness=1.00] (18) to (15.center);
		\draw (18) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1primeprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (1);
		\draw [in=-135, out=-45, looseness=1.25] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=gn] (3) at (1.5, 0) {\tiny $\alpha$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (2.center);
		\draw (7) to (3);
		\draw [bend left=60, looseness=1.00] (8) to (7);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1primeprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=rn] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (1, -0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-0.5, -1) {};
		\node [style=gn] (12) at (-0.5, -0) {};
		\node [style=rn] (13) at (-0.5, 0.5) {};
		\node [style=rn] (14) at (-1, 0.75) {};
		\node [style=gn] (15) at (-1, -0) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=gn] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
		\draw (8.center) to (4);
		\draw (4) to (6.center);
		\draw (7) to (4);
		\draw [bend left=60, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=1.25] (3) to (7);
		\draw (1) to (3);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw [bend left, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [bend left, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1primeprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (1.75, -0.25) {};
		\node [style=rn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=gn] (10) at (2.5, 0) {\tiny $\alpha$};
		\node [style=rn] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (2.center);
		\draw (12.center) to (10);
		\draw (10) to (6.center);
		\draw (4) to (3);
		\draw [bend left, looseness=1.25] (11) to (1);
		\draw [bend right, looseness=1.25] (11) to (1);
		\draw (11) to (1);
		\draw [bend left, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1primeprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (0.center);
		\draw (2.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=gn] (6) at (1.25, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-1, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (13) at (-1, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=gn] (16) at (-2, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (17) at (-2, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-2, -1) {\raisebox{2mm}{...}};
		\node [style=none] (21) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (0.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (7.center);
		\draw [bend right=23, looseness=1.00] (13) to (11.center);
		\draw [bend right=23, looseness=1.00] (13) to (8.center);
		\draw [bend left=23, looseness=1.00] (13) to (9.center);
		\draw [bend left=23, looseness=1.00] (13) to (14.center);
		\draw [bend right=23, looseness=1.00] (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (16) to (21.center);
		\draw [bend left=23, looseness=1.00] (16) to (18.center);
		\draw [bend right=23, looseness=1.00] (16) to (19.center);
		\draw (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slideprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (0.75, -1) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=gn] (8) at (0.75, -0.25) {\footnotesize$~\alpha~$};
		\node [style=gn] (9) at (1.75, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (0.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (13.center);
		\draw [bend left=23, looseness=1.00] (9) to (6.center);
		\draw [bend left=23, looseness=1.00] (9) to (7.center);
		\draw [bend right=23, looseness=1.00] (8) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (2.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw [bend right=23, looseness=1.00] (8) to (10.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slideprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=gn] (3) at (1.25, 1) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (1.25, 0.5) {\raisebox{2mm}{...}};
		\node [style=gn] (5) at (-0.5, -0.5) {\footnotesize$~\alpha~$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.5, -0) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-1.75, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (-1.75, -0) {};
		\node [style=gn] (18) at (2, -0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=gn] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=gn] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-2.25, -0) {};
		\node [style=none] (26) at (-2.25, -0) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=gn] (32) at (2, -0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (3) to (10.center);
		\draw [bend right=23, looseness=1.00] (3) to (0.center);
		\draw [bend left=23, looseness=1.00] (3) to (1.center);
		\draw [bend left=23, looseness=1.00] (3) to (11.center);
		\draw [bend right=23, looseness=1.00] (5) to (9.center);
		\draw [bend left=23, looseness=1.00] (5) to (6.center);
		\draw [bend left=23, looseness=1.00] (5) to (7.center);
		\draw [bend right=23, looseness=1.00] (5) to (2.center);
		\draw (5) to (3);
		\draw [in=90, out=90, looseness=2.00] (16.center) to (19.center);
		\draw [in=-90, out=-90, looseness=2.00] (21.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (22.center) to (25.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (30.center);
		\draw [in=-90, out=-90, looseness=2.00] (27.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slideprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5, 1.25) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2.25, -0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (0, 0.5) {\footnotesize$~\beta~$};
		\node [style=gn] (12) at (0, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (11) to (3.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (12) to (11);
		\draw [in=90, out=90, looseness=2.00] (0.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (8.center) to (14.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slideprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1.5, -0) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (0, -0) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (-0.5, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (0, -0) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (8) to (11.center);
		\draw [bend left=23, looseness=1.00] (1) to (4.center);
		\draw (1) to (8);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (16.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slideprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gn] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=gn] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=gn] (17) at (-1.75, -3) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=gn] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=gn] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (0, -0) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-2, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=none] (35) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (17) to (1.center);
		\draw [bend right=23, looseness=1.00] (17) to (16.center);
		\draw [bend left=23, looseness=1.00] (17) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (15.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (24.center);
		\draw [bend left=23, looseness=1.00] (31.center) to (30.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (18.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (27.center);
		\draw [in=90, out=90, looseness=1.75] (29.center) to (32.center);
		\draw [in=-90, out=-90, looseness=2.00] (19.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw (17) to (34.center);
		\draw (35.center) to (17);
		\draw [in=135, out=45, loop] (17) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slideprf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (0.5, 0.75) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (10) at (2.5, 2) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=gn] (16) at (-0.25, 1.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=gn] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-1.25, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (0.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (15.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (31.center);
		\draw [bend left=23, looseness=1.00] (24.center) to (28.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (23.center) to (29.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (25.center);
		\draw [in=-90, out=-90, looseness=2.00] (18.center) to (20.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (27.center);
		\draw (32.center) to (9);
		\draw (33.center) to (9);
		\draw (9) to (15.center);
		\draw [bend left, looseness=1.00] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slideprf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (4.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (2.center);
		\draw [bend right=23, looseness=1.00] (1.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s1slidered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (3) at (1.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (-1.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=rn] (8) at (-1.5, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=none] (12) at (-0.5, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=rn] (19) at (-0.5, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (21.center);
		\draw [bend right=23, looseness=1.00] (16.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw [bend right=23, looseness=1.00] (19) to (17.center);
		\draw [bend right=23, looseness=1.00] (19) to (9.center);
		\draw [bend left=23, looseness=1.00] (19) to (0.center);
		\draw [bend left=23, looseness=1.00] (19) to (10.center);
		\draw [bend right=23, looseness=1.00] (8) to (13.center);
		\draw [bend left=23, looseness=1.00] (8) to (14.center);
		\draw [bend left=23, looseness=1.00] (8) to (20.center);
		\draw [bend right=23, looseness=1.00] (8) to (18.center);
		\draw (8) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s2-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.75, -0) {};
		%\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		%\node [style=none] (4) at (-0.75, -0.5) {};
		%\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (1, -0) {}; % {\footnotesize$0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		%\draw (0) to (4.center);
		%\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.25, -0) {$:=$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (0.25, -0) {\footnotesize$0$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.4, 0.5) {};
		\node [style=none] (4) at (0.4, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s3grdelta.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9, 0.8) {};%2
		\node [style=none] (1) at (3.1, 0.8) {};%5
		\node [style=none] (2) at (0.5, 0.8) {};%1
		\node [style=sgn] (3) at (3, -0.25) {};
		\node [style=sgn] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2.7, 0.8) {};%4
		\node [style=sgn] (9) at (1, -0.25) {};
		\node [style=none] (10) at (3.5, 0.8) {};%6
		\node [style=none] (11) at (1.3, 0.8) {};%3
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=20] %[bend right=15, looseness=1.00] 
		(2.center) to (9);
		\draw[bend right=20] (9) to (8.center);
		\draw [bend right=20](0.center) to (4);
		\draw [bend right=20](4) to (1.center);
		\draw [bend right=20](11.center) to (3);
		\draw [bend left=20](10.center) to (3);
		\draw (9) to (6.center);
		\draw (4) to (7.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s3rulered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=rn] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s3ruleredflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/s4proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$=$};
		\node [style=none] (1) at (-5.5, -0) {};
		\node [style=none] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=gn] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=gn] (16) at (5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=gn] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-0.5, -0) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=gn] (22) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (2.center);
		\draw [in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (18.center) to (17.center);
		\draw [in=-90, out=-90, looseness=1.75] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/sgreendelta.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=sgn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw[bend left=20] (0.center) to (3);
		\draw[bend right=20] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/sinpzdot.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) {$\pi$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=gn] (4) at (1, 0.25) {$\pi$};
		\node [style=gn] (5) at (2, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (-0.25, -0) {$=$};
		\node [style=gn] (2) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spider2-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (9) at (3, 0) {\tiny $\alpha$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (1);
		\draw [in=-135, out=-45, looseness=1.25] (7.center) to (1);
		\draw (10.center) to (9);
		\draw (9) to (12.center);
		\draw (13.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {\footnotesize $\alpha{+}\beta$};
		\node [style=none] (1) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (1.75, -0) {$=$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=gn] (10) at (0.75, 0.25) {$~\alpha~$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (15) at (0.75, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (11.center) to (0);
		\draw[bend right=23] (0) to (6.center);
		\draw[bend right=23] (7.center) to (0);
		\draw[bend right=23]  (0) to (4.center);
		\draw[bend left=23]  (10) to (9.center);
		\draw[bend right=23]  (10) to (3.center);
		\draw[bend right=23]  (15) to (12.center);
		\draw[bend left=23]  (15) to (13.center);
		\draw (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spideralpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spideralpha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {...};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.25) {...};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (5);
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderg-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=sgn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spidergalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spidergz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {\footnotesize $0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderinterpretationsc-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, -1.13) {};
		\node [style=rn] (2) at (-0.25, 0) {$2\alpha$};
		\node [style=none] (3) at (0.9, 1.13) {};
		\node [style=none] (4) at (0.9, -1.13) {};
		\node [style=none] (5) at (0.7, 1.13) {};
		\node [style=rn] (6) at (0.5, 0) {$\alpha$};
		\node [style=sgn] (7) at (0, 0.5) {};
		\node [style=rn] (8) at (2, 0) {$\alpha$};
		\node [style=none] (9) at (0.5, 1.13) {};
		\node [style=none] (10) at (0.7, -1.13) {};
		\node [style=srn] (11) at (0, -0.5) {};
		\node [style=none] (12) at (2.4, 1.13) {};
		\node [style=none] (13) at (2.6, 1.13) {};
		\node [style=none] (14) at (2.8, 1.13) {};
		\node [style=none] (15) at (2.4, -1.13) {};
		\node [style=none] (16) at (2.6, -1.13) {};
		\node [style=none] (17) at (2.8, -1.13) {};
		\node [style=none] (18) at (1.5, 1.13) {$\cdots$};
		\node [style=none] (19) at (1.5, -1.13) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw[bend left=10] (7) to (0);
		\draw[bend left=10] (7) to (8);
		\draw (9.center) to (6);
		\draw (6) to (1.center);
		\draw[bend right=10] (0) to (10.center);
		\draw[bend right=10] (5.center) to (0);
		\draw[bend right=10] (3.center) to (8);
		\draw[bend left=10] (13.center) to (0);
		\draw[bend left=10] (14.center) to (8);
		\draw[bend left=10] (12.center) to (6);
				\draw[bend right=10] (16.center) to (0);
		\draw[bend right=10] (17.center) to (8);
		\draw[bend right=10] (15.center) to (6);
		\draw[bend right=10] (8) to (4.center);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderinterpretationsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, -1.13) {};
		\node [style=gn] (2) at (-0.25, 0) {$2\alpha$};
		\node [style=none] (3) at (0.9, 1.13) {};
		\node [style=none] (4) at (0.9, -1.13) {};
		\node [style=none] (5) at (0.7, 1.13) {};
		\node [style=gn] (6) at (0.5, 0) {$\alpha$};
		\node [style=srn] (7) at (0, 0.5) {};
		\node [style=gn] (8) at (2, 0) {$\alpha$};
		\node [style=none] (9) at (0.5, 1.13) {};
		\node [style=none] (10) at (0.7, -1.13) {};
		\node [style=sgn] (11) at (0, -0.5) {};
		\node [style=none] (12) at (2.4, 1.13) {};
		\node [style=none] (13) at (2.6, 1.13) {};
		\node [style=none] (14) at (2.8, 1.13) {};
		\node [style=none] (15) at (2.4, -1.13) {};
		\node [style=none] (16) at (2.6, -1.13) {};
		\node [style=none] (17) at (2.8, -1.13) {};
		\node [style=none] (18) at (1.5, 1.13) {$\cdots$};
		\node [style=none] (19) at (1.5, -1.13) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw[bend left=10] (7) to (0);
		\draw[bend left=10] (7) to (8);
		\draw (9.center) to (6);
		\draw (6) to (1.center);
		\draw[bend right=10] (0) to (10.center);
		\draw[bend right=10] (5.center) to (0);
		\draw[bend right=10] (3.center) to (8);
		\draw[bend left=10] (13.center) to (0);
		\draw[bend left=10] (14.center) to (8);
		\draw[bend left=10] (12.center) to (6);
				\draw[bend right=10] (16.center) to (0);
		\draw[bend right=10] (17.center) to (8);
		\draw[bend right=10] (15.center) to (6);
		\draw[bend right=10] (8) to (4.center);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderlt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gn] (1) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (2) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=gn] (11) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (12) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (11) to (5.center);
		\draw (11) to (6.center);
		\draw [bend right, looseness=1.00] (11) to (1);
		\draw [bend left, looseness=1.00] (11) to (1);
		\draw (11) to (8.center);
		\draw (11) to (10.center);
		\draw (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderr-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderr-sharp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=srn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=srn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderralpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderredalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderredalpha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.25) {...};
		\node [style=none] (11) at (0.25, -0.25) {...};
		\node [style=rn] (12) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$m$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (12);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep={5 pt}]{$n$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderrt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (3.center);
		\draw (1.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/spiderrz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {\footnotesize$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/sspiderg.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {\tiny...};
		\node [style=none] (3) at (0, -0.45) {\tiny...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=sgn] (7) at (-0.25, -0) {\tiny$\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/sspiderr.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {\tiny...};
		\node [style=none] (3) at (0, -0.45) {\tiny...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=srn] (7) at (-0.25, -0) {\tiny$\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/ssuppplenew-left.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\alpha{\splus}\pi$};
		%\node [style=srn] (1) at (1, -0.2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=srn] (3) at (-1, -0.10) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		%\node [style=none] (5) at (1, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$\,~\alpha~\,$};%\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		%\draw (1) to (5.center);
		%\draw [bend right] (7) to (1);
		%\draw [bend left] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/ssuppplenew-right.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.2) {};
		%\node [style=none] (2) at (-1, -0.5) {};
		%\node [style=srn] (3) at (-1, -0.10) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -0.5) {};
		%\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (6) to (3);
		%\draw (0) to (3);
		%\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/ssuppplenew.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (1) at (1, -0.2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=srn] (3) at (-1, -0.10) {};
		\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~\,\alpha~\,$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suplint011prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.75) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\alpha~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=gn] (4) at (2.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=gn] (10) at (0.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.75) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\alpha~$};
		\node [style=gn] (18) at (1.75, -0) {$\alpha{+}\pi$};
		\node [style=gn] (19) at (0, 1) {};
		\node [style=gn] (20) at (0, 1.5) {};
		\node [style=rn] (21) at (1.25, -0.75) {$\pi$};
		\node [style=rn] (22) at (2.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4) to (12.center);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10);
		\draw (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suplint011prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.75) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\alpha~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=gn] (4) at (2.75, -0) {\scriptsize $-\alpha{+}\pi$};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=gn] (10) at (0.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.75) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\alpha~$};
		\node [style=gn] (18) at (1.75, -0) {\scriptsize $-\alpha{+}\pi$};
		\node [style=gn] (19) at (-0.75, 1.75) {};
		\node [style=gn] (20) at (0, 1.75) {$\alpha{+}\pi$};
		\node [style=rn] (21) at (0, 1) {$\pi$};
		\node [style=rn] (22) at (1, 1) {$\pi$};
		\node [style=gn] (23) at (1, 1.75) {$\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4) to (12.center);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10);
		\draw (15) to (4);
		\draw (20) to (21);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suplint011prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.5) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\pi~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0) {};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.5) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\pi~$};
		\node [style=none] (18) at (1.75, -0) {};
		\node [style=gn] (19) at (-0.5, 1.5) {};
		\node [style=gn] (20) at (0.25, 1.5) {$2\alpha$};
		\node [style=rn] (21) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (22) at (-0.5, 0.5) {};
		\node [style=rn] (23) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4.center) to (12.center);
		\draw (10.center) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10.center);
		\draw (15) to (4.center);
		\draw (20) to (21);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suplint011prf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$2\alpha$};
		\node [style=gn] (1) at (0, -0.5) {$~\pi~$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=gn] (3) at (-1, -0.5) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (0, -1.5) {$2\alpha$};
		\node [style=rn] (7) at (0, -1) {};
		\node [style=gn] (8) at (1, -0.5) {$~\pi~$};
		\node [style=gn] (9) at (-1.5, 1) {};
		\node [style=gn] (10) at (-0.75, 1) {$2\alpha$};
		\node [style=rn] (11) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (12) at (-1.5, -0) {};
		\node [style=rn] (13) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (5) to (3);
		\draw (5) to (8);
		\draw (7) to (4.center);
		\draw (7) to (2.center);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suplint011prf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=rn] (1) at (0, 0.5) {};
		\node [style=gn] (2) at (0, -1.5) {$2\alpha$};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=gn] (5) at (-0.75, 0.75) {$2\alpha$};
		\node [style=rn] (6) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (7) at (-0.75, -1.25) {};
		\node [style=rn] (8) at (-0.75, -0.75) {};
		\node [style=gn] (9) at (0, 1.25) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (10) at (-0.25, -0.25) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (0.center);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (9) to (0.center);
		\draw [bend right, looseness=1.00] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suplint011prf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -1) {$2\alpha$};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=gn] (3) at (-0.5, 0.75) {$2\alpha$};
		\node [style=rn] (4) at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (5) at (-0.5, -1.25) {};
		\node [style=rn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (1, 0.5) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (8) at (0, -0.25) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (6) to (5);
		\draw [bend left=45, looseness=1.25] (8) to (1);
		\draw [bend right=45, looseness=1.25] (8) to (1);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (1) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=gn] (2) at (3, 0.5) {$2\alpha{+}\pi$};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=rn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=rn] (7) at (2.5, -0) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (4);
		\draw (4) to (5.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/supplepj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=gn] (7) at (-1, 0.75) {};
		\node [style=gn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=gn] (13) at (2, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/supplepj0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{+}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=gn] (7) at (-1, 0.75) {};
		\node [style=gn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=gn] (13) at (2, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/supplepj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (0, -0) {$\pi{-}\alpha$};
		\node [style=rn] (2) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (3) at (-1, 0.75) {};
		\node [style=gn] (4) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=rn] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=rn] (11) at (1.25, -0.25) {$\pi$};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=rn] (13) at (2, 1) {$\pi$};
		\node [style=gn] (14) at (2, 0.25) {$\pi{-}\alpha$};
		\node [style=rn] (15) at (2, -0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (4) to (7);
		\draw (7) to (10.center);
		\draw (2) to (6.center);
		\draw (11) to (12.center);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suppplenew-left.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		%\node [style=srn] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=srn] (3) at (-1, -0.25) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		%\node [style=none] (5) at (1, -1) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		%\draw (1) to (5.center);
		%\draw [bend right, looseness=1.00] (7) to (1);
		%\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suppplenew-right.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.5) {};
		%\node [style=none] (2) at (-1, -1) {};
		%\node [style=srn] (3) at (-1, -0.25) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -1) {};
		%\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (6) to (3);
		%\draw (0) to (3);
		%\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suppplenew.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=srn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suppplenewleft.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=srn] (2) at (-1, -0.25) {};
		\node [style=gn] (3) at (-1.5, 0.5) {$~~\alpha~~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/suppplenewright.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=gn] (2) at (1, 0.5) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/supppleright011.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1, 0.5) {};
		\node [style=srn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0, 1.5) {$4\alpha$};
		%\node [style=none] (3) at (-1, -1.5) {};
		\node [style=gn] (4) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=srn] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1.25) {};
		%\node [style=srn] (7) at (-1, -1.5) {};
		%\node [style=rn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (-1, -1.5) {};
		%\node [style=none] (10) at (0, -1.25) {};
		%\node [style=rn] (11) at (0, -1.5) {$\pi$};
		\node [style=rn] (12) at (1, -1) {$\pi$};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=gn] (14) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (15) at (0, -1) {$\pi$};
		%\node [style=none] (16) at (0, -1.5) {};
		\node [style=gn] (17) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		%\draw (5) to (3.center);
		\draw [bend right, looseness=1.00] (4) to (5);
		\draw [bend left, looseness=1.00] (4) to (5);
		%\draw (10.center) to (11);
		%\draw (6.center) to (8);
		%\draw (9.center) to (7);
		%\draw (12) to (13.center);
		\draw [bend right, looseness=1.00] (14) to (12);
		\draw [bend left, looseness=1.00] (14) to (12);
		%\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (17) to (15);
		\draw [bend left, looseness=1.00] (17) to (15);
		\draw (1) to (4);
		\draw (1) to (14);
		\draw (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/supppleright011b.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=srn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0, 1.5) {$4\alpha$};
		%\node [style=none] (3) at (-1, -1.5) {};
		\node [style=gn] (4) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=srn] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1.25) {};
		%\node [style=rn] (7) at (-1, -1.5) {};
		%\node [style=rn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (-1, -1.5) {};
		%\node [style=none] (10) at (0, -1.25) {};
		%\node [style=rn] (11) at (0, -1.5) {$\pi$};
		\node [style=rn] (12) at (1, -1) {$\pi$};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=gn] (14) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (15) at (0, -1) {$\pi$};
		%\node [style=none] (16) at (0, -1.5) {};
		\node [style=gn] (17) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		%\draw (5) to (3.center);
		\draw [bend right, looseness=1.00] (4) to (5);
		\draw [bend left, looseness=1.00] (4) to (5);
		%\draw (10.center) to (11);
		%\draw (6.center) to (8);
		%\draw (9.center) to (7);
		%\draw (12) to (13.center);
		%\draw [bend right, looseness=1.00] (14) to (12);
		%\draw [bend left, looseness=1.00] (14) to (12);
		%\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (17) to (15);
		\draw [bend left, looseness=1.00] (17) to (15);
		\draw (1) to (4);
		\draw (1) to (14);
		\draw (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/supppleright011simpli2.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=gn] (1) at (0, 1.5) {$4\alpha$};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=gn] (3) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (4) at (-1, -1) {};
		\node [style=rn] (5) at (-1, -1.5) {};
		%\node [style=rn] (6) at (-1, 0.75) {$\pi$};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=rn] (6) at (1, -1.5) {$\pi$};
		\node [style=rn] (9) at (0, -1.5) {$\pi$};
		\node [style=gn] (10) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=gn] (13) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (2.center);
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (4);
		\draw (8.center) to (9);
		\draw (7.center) to (5);
		\draw (11) to (12.center);
		\draw [bend right, looseness=1.00] (13) to (11);
		\draw [bend left, looseness=1.00] (13) to (11);
		\draw (0) to (3);
		\draw (0) to (10);
		\draw (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/swap-large.tikz <==
\begin{tikzpicture}%[width=2in]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0.3) {};
		\node [style=none] (2) at (0.6, -0.3) {};
		\node [style=none] (a) at (-0.6, 0.3) {};
		\node [style=none] (b) at (-0.6, -0.3) {};
		\node [style=none] (3) at (0.6, -0.5) {};
		\node [style=none] (4) at (0.6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=25] (1.center) to (0.center);
		\draw[bend right=25] (2.center) to (0.center);
		\draw[bend right=25] (a.center) to (0.center);
		\draw[bend left=25] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/swapbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/swapbendprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.75) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=gn] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (4, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=gn] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (4, -0) {};
		\node [style=none] (26) at (2.5, -0) {$=$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (5.5, -0) {$=$};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (12.center);
		\draw (13.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (25.center) to (24.center);
		\draw (16.center) to (27.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (24.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/swapf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style={H box}] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-1, 1.5) {$\pi$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, 1.75) {};
		\node [style=rn] (6) at (0.5, 2.5) {$\alpha$};
		\node [style={H box}] (7) at (0, -1) {};
		\node [style=gn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (1, -2.25) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=rn] (11) at (1, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (6) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (0);
		\draw (3) to (2);
		\draw [bend left=15, looseness=1.00] (5) to (4.center);
		\draw (4.center) to (8);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw (0) to (10.center);
		\draw [bend right, looseness=1.00] (10.center) to (11);
		\draw [bend right, looseness=1.00] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/teleportationeuqality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {$=$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style={H box}] (3) at (-1.5, -1.75) {};
		\node [style={H box}] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=gn] (6) at (-0.5, -2.25) {$\pi$};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=rn] (8) at (-1, 1.75) {$\alpha$};
		\node [style=gn] (9) at (-2.5, 0.75) {$\pi$};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=rn] (11) at (-1.5, -0) {};
		\node [style=rn] (12) at (-0.5, -1.25) {$-\alpha$};
		\node [style=none] (13) at (-0.5, -3) {};
		\node [style=rn] (14) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (9);
		\draw (9) to (11);
		\draw (8) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (11);
		\draw (9) to (4);
		\draw [bend left=15, looseness=1.00] (14) to (10.center);
		\draw (10.center) to (6);
		\draw (3) to (6);
		\draw (6) to (13.center);
		\draw (11) to (7.center);
		\draw [bend right, looseness=1.00] (7.center) to (12);
		\draw [bend right, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 2) {};
		\node [style={H box}] (1) at (-0.5, 1.5) {$H$};
		\node [style=gn] (2) at (-1, 1) {};
		\node [style={H box}] (3) at (-0.25, 1) {$H$};
		\node [style=gn] (4) at (1, 1) {};
		\node [style={H box}] (5) at (0.5, 1.5) {$H$};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (-1.75, 1.25) {$=$};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (-3.25, 1.25) {$U_G$};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.25, 1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=none] (26) at (-3.25, 1.5) {};
		\node [style=none] (27) at (-3.25, 1) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (1);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (0);
		\draw (8.center) to (0);
		\draw (0) to (9.center);
		\draw (11.center) to (4);
		\draw (4) to (10.center);
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (24.center);
		\draw (26.center) to (19.center);
		\draw (20.center) to (28.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (22.center);
		\draw (23.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/tt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bc] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-4, -0) {$=$};
		\node [style=clocklabel] (6) at (-5, -3) {$\top$};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=clocklabel] (8) at (-6.5, -0.5) {$\top$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=clocklabel] (10) at (-6.25, 0.5) {$\bot$};
		\node [style=clocklabel] (11) at (-3, -0.5) {$\bot$};
		\node [style=gc] (12) at (-6.25, -0) {};
		\node [style=clocklabel] (13) at (-3.5, -0.5) {$\bot$};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-5.5, -0) {$=$};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=rc] (17) at (-4.75, -0) {};
		\node [style=none] (18) at (-6.75, -1) {};
		\node [style=clocklabel] (19) at (-3.25, 0.5) {$\top$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=rc] (21) at (0, -0) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=gc] (23) at (-1.5, -0) {};
		\node [style=clocklabel] (24) at (1.5, 0.5) {$\top$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (0.75, -0) {$=$};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=clocklabel] (28) at (-1.5, 0.5) {$\bot$};
		\node [style=bc] (29) at (1.5, -0) {};
		\node [style=rsc] (30) at (4.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (31) at (3.25, -0.5) {$\top$};
		\node [style=gsc] (32) at (5.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=gsc] (34) at (5.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (35) at (3.75, -0) {$=$};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (5.25, -1) {};
		\node [style=none] (39) at (5.25, 1) {};
		\node [style=clocklabel] (40) at (3.25, 0.5) {$\bot$};
		\node [style=none] (41) at (4.75, -0) {$=$};
		\node [style=gsc] (42) at (3.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=bsc] (44) at (5.25, -0) {$\alpha$\nodepart{lower}$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (12) to (6);
		\draw (6) to (1.center);
		\draw (8) to (18.center);
		\draw (12) to (10);
		\draw (10) to (4.center);
		\draw (17) to (2.center);
		\draw (17) to (7.center);
		\draw (17) to (16.center);
		\draw (0) to (13);
		\draw (0) to (11);
		\draw (11) to (9.center);
		\draw (13) to (3.center);
		\draw (0) to (19);
		\draw (19) to (14.center);
		\draw (23) to (28);
		\draw (28) to (25.center);
		\draw (21) to (22.center);
		\draw (29) to (24);
		\draw (24) to (27.center);
		\draw (42) to (31);
		\draw (31) to (43.center);
		\draw (42) to (40);
		\draw (40) to (37.center);
		\draw (30) to (33.center);
		\draw (30) to (36.center);
		\draw (44) to (32);
		\draw (32) to (38.center);
		\draw (44) to (34);
		\draw (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/xdotscnew2alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {\footnotesize$2\alpha{+}\pi$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (0, -0) {};
		\node [style=gn] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw [bend right=45, looseness=1.00] (3) to (4);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/yanking1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/yanking2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zerorule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {$\pi$};
		\node [style=gn] (1) at (-0.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0) {$=$};
		\node [style=gn] (4) at (0.75, -0) {$\pi$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zerorule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (2, 0) {$\pi$};
		\node [style=gn] (6) at (0.5, 0) {$\pi$};
		\node [style=rn] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7) to (4.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zerorulederive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, 0.25) {};
		\node [style=gn] (1) at (1.25, -0) {$\pi$};
		\node [style=gn] (2) at (1.75, -0.25) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=gn] (6) at (-0.25, -0) {$\pi$};
		\node [style=none] (7) at (2.25, -0) {$=$};
		\node [style=gn] (8) at (3.75, -0.25) {};
		\node [style=rn] (9) at (3.75, 0.25) {};
		\node [style=gn] (10) at (3.25, -0.25) {};
		\node [style=gn] (11) at (2.75, -0) {$\pi$};
		\node [style=rn] (12) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (2);
		\draw (9) to (8);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zerorulederive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (0.5, -0) {$\pi$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (-0.5, -0) {};
		\node [style=gn] (5) at (2.5, -0.25) {};
		\node [style=gn] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=rn] (8) at (1, -0) {};
		\node [style=rn] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (2.5, 0.25) {};
		\node [style=gn] (12) at (-1, -0) {$\pi$};
		\node [style=gn] (13) at (3, 0.5) {};
		\node [style=gn] (14) at (2, -0) {$\pi$};
		\node [style=none] (15) at (1.5, -0) {$=$};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=rn] (17) at (3.25, -0) {};
		\node [style=gn] (18) at (5.5, -0.25) {};
		\node [style=gn] (19) at (5, -0) {$\pi$};
		\node [style=none] (20) at (4.5, -0) {$=$};
		\node [style=none] (21) at (5.5, -0.75) {};
		\node [style=none] (22) at (4, -0) {};
		\node [style=gn] (23) at (5.5, 0.25) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=rn] (25) at (7, -0.25) {};
		\node [style=none] (26) at (7, -0.75) {};
		\node [style=none] (27) at (6, -0) {$=$};
		\node [style=gn] (28) at (7, 0.25) {};
		\node [style=gn] (29) at (6.5, -0) {$\pi$};
		\node [style=none] (30) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (5) to (11);
		\draw (6) to (8);
		\draw (7.center) to (8);
		\draw (4) to (3.center);
		\draw (10.center) to (4);
		\draw (9) to (4);
		\draw (17) to (16.center);
		\draw (13) to (17);
		\draw [bend right=90, looseness=2.00] (17) to (22.center);
		\draw (18) to (21.center);
		\draw (23) to (24.center);
		\draw (25) to (26.center);
		\draw (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zerorulegnptint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=gn] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zerorulernptint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=gn] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {$~\pi~$};
		%\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (-0.5, 0.25) {};
		%\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1.center) to (2.center);
		\draw (2) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (0, 0.5) {$=$};
		\node [style=gn] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1lt.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.35, -0) {\,$\pi$\,};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=gn] (3) at (0.5, 0) {$~\pi~$};
		\node [style=gn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0) {};
		\node [style=gn] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$~\pi~$};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zo1rt.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=srn] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (-0.25, -0) {\,$\pi$\,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> scalars/zosimproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\pi~$};
		\node [style=none] (1) at (3, -0) {$=$};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=gn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (3.5, -0) {$~\pi~$};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (2, 0.5) {};
		\node [style=gn] (10) at (2, -0) {$~\pi~$};
		\node [style=rn] (11) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
